Impact of (a)Synchronism on ECA: Towards a New Classification

In this paper, we study the effect of (a)synchronism on the dynamics of elementary cellular automata. Within the framework of our study, we choose five distinct update schemes, selected from the family of periodic update modes: parallel, sequential, block-sequential, block-parallel, and local clocks. Our main measure of complexity is the maximum period of the limit cycles in the dynamics of each rule. In this context, we present a classification of the ECA rule landscape. We classified most elementary rules into three distinct regimes: constant, linear, and superpolynomial. Surprisingly, while some rules exhibit more complex behavior under a broader class of update schemes, others show similar behavior across all the considered update schemes. Although we are able to derive upper and lower bounds for the maximum period of the limit cycles in most cases, the analysis of some rules remains open. To complement the study of the 88 elementary rules, we introduce a numerical simulation framework based on two main measurements: the energy and density of the configurations. In this context, we observe that some rules exhibit significant variability depending on the update scheme, while others remain stable, confirming what was observed as a result of the classification obtained in the theoretical analysis.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Rule&111&110&101&100&011&010&001&000\\\hline
56&0&0&1&1&1&0&0&0\\\hline
162&1&0&0&1&1&0&0&0\\\hline
184&1&0&1&1&1&0&0&0\\\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[!ht]\label{table:184y152}
\begin{center}\renewcommand{\arraystretch}{2}
\begin{tabular}{|C{1.5cm}|C{1.5cm}C{2cm}C{2cm}C{2.5cm}C{2.5cm}|}
\hline
Rule&Parallel&Sequential&\makecell{Block\\Sequential}&\makecell{Block\\Parallel}&\makecell{Local\\Clocks}\\\hline
56&$\mathcal{O}(n)$&$1$&$\mathcal{O}(n)$&$\Omega\left(2^{(\sqrt{n\log(n)})}\right)$&$\Omega\left(2^{(\sqrt{n\log(n)})}\right)$\\\hline
152&$\mathcal{O}(n)$&$1$&$\mathcal{O}(n)$&$\Omega\left(2^{(\sqrt{n\log(n)})}\right)$&$\Omega\left(2^{(\sqrt{n\log(n)})}\right)$\\\hline
184&$\mathcal{O}(n)$&$1$&$\mathcal{O}(n)$&$\Omega\left(2^{(\sqrt{n\log(n)})}\right)$&$\Omega\left(2^{(\sqrt{n\log(n)})}\right)$\\\hline
\end{tabular}
\begin{tikzpicture}[help lines/.style={draw=gray!50},
		every node/.style={help lines,rectangle,minimum size=3mm},
		ca/.style={draw=none,row sep=0mm,column sep=0mm, ampersand 
		replacement=\&},
		st0/.style={fill=white,help lines},
		st1/.style={fill=black,help lines}]

		\matrix[ca] {
			%t=0
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=1
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=2
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=3
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\\
			%t=4
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=5
			\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\\
			%t=6
			\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=7
			\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=8
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=9
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=10
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=11
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=12
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\\
			%t=13
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=14
			\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\\
			%t=15			
			\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=16
			\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=17
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=18
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=19
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\\
			%t=20
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\\
		};
	\end{tikzpicture}}}
	\end{minipage}
	\quad
	% (184,BIP)
	\begin{minipage}{.16\textwidth}
	\centerline{
	\scalebox{.45}{\begin{tikzpicture}[help lines/.style={draw=gray!50},
		every node/.style={help lines,rectangle,minimum size=3mm},
		ca/.style={draw=none,row sep=0mm,column sep=0mm, ampersand 
		replacement=\&},
		st0/.style={fill=white,help lines},
		st1/.style={fill=black,help lines}]

		\matrix[ca] {
			%t=0
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=1
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=2
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=3
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=4
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=5
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=6
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=7
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=8
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=9
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=10
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=11
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=12
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=13
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=14
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=15
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=16
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=17
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=18
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=19
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=20
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
				\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
		};
	\end{tikzpicture}}}
	\end{minipage}
	\quad
	% (184,BS)
	\begin{minipage}{.16\textwidth}
	\centerline{
	\scalebox{.45}{\begin{tikzpicture}[help lines/.style={draw=gray!50},
		every node/.style={help lines,rectangle,minimum size=3mm},
		ca/.style={draw=none,row sep=0mm,column sep=0mm, ampersand 
		replacement=\&},
		st0/.style={fill=white,help lines},
		st1/.style={fill=black,help lines}]

		\matrix[ca] {
			%t=0
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=1
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=2
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=3
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=4
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=5
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=6
			\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=7
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=8
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=9
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=10
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=11
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=12
			\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=13
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=14
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=15
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=16
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=17
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=18
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=19
			\node[st0] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=20
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
		};
	\end{tikzpicture}}}
	\end{minipage}
	\quad
	% (184,BP)
	\begin{minipage}{.16\textwidth}
	\centerline{
	\scalebox{.45}{\begin{tikzpicture}[help lines/.style={draw=gray!50},
		every node/.style={help lines,rectangle,minimum size=3mm},
		ca/.style={draw=none,row sep=0mm,column sep=0mm, ampersand 
		replacement=\&},
		st0/.style={fill=white,help lines},
		st1/.style={fill=black,help lines}]

		\matrix[ca] {
			%t=0
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=1
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=2
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=3
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=4
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=5
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=6
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=7
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=8
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=9
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=10
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=11
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=12
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=13
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=14
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=15
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=16
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=17
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=18
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=19
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=20
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
		};
	\end{tikzpicture}}}
	\end{minipage}
	\quad
	% (184,LC)
	\begin{minipage}{.16\textwidth}
	\centerline{
	\scalebox{.45}{\begin{tikzpicture}[help lines/.style={draw=gray!50},
		every node/.style={help lines,rectangle,minimum size=3mm},
		ca/.style={draw=none,row sep=0mm,column sep=0mm, ampersand 
		replacement=\&},
		st0/.style={fill=white,help lines},
		st1/.style={fill=black,help lines}]

		\matrix[ca] {
			%t=0
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=1
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=2
			\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=3
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=4
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=5
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=6
			\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=7
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=8
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=9
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=10
			\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=11
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=12
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=13
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=14
			\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=15
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=16
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=17
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st0] {};\& \node[st0] {};\\
			%t=18
			\node[st1] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st1] {};\\
			%t=19
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\\
			%t=20
			\node[st0] {};\& \node[st0] {};\& \node[st1] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st1] {};\& \node[st1] {};\& \node[st0] {};\& 
			\node[st0] {};\& \node[st0] {};\& \node[st0] {};\& \node[st1] {};\& 
			\node[st1] {};\& \node[st0] {};\& \node[st0] {};\& \node[st0] {};\\
		};
	\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|}
\hline
\# &Sequential&Block Sequential&Block Parallel\\\hline
0&$(2,3,4,5,7,6,1,0)$&$(\{1\},\{2,7\},\{6,4\},\{5,0,3\})$
&$\{(1,2),(5,3),(7),(6),(4,0)\}$\\\hline
1&$(6,0,2,7,4,5,3,1)$&$(\{2, 5, 4, 3\},\{1\},\{6, 0, 7\})$
&$\{(4, 3), (2), (6, 1, 5, 0, 7)\}$\\\hline
2&$(6,0,7,3,5,4,1,2)$&$(\{6, 5, 1\},\{2\},\{7, 4, 3, 0\})$
&$\{(1, 6), (0, 5, 4), (2, 3, 7)\}$\\\hline
3&$(7,6,5,2,1,3,4,0)$&$(\{6, 7, 2, 0\},\{4, 3\},\{1, 5\})$
&$\{(7, 6, 5, 4, 1, 3), (0), (2)\}$\\\hline
4&$(5,3,2,1,6,7,0,4)$&$(\{3, 1\},\{4, 5, 6, 0\},\{7, 2\})$
&$\{(1), (0, 6, 3), (4, 2, 7, 5)\}$\\\hline
5&$(6,7,0,5,1,2,4,3)$&$(\{7, 2, 6\},\{5, 1, 3, 4, 0\})$
&$\{(7, 6), (4, 3, 5, 1), (2, 0)\}$\\\hline
6&$(5,0,2,6,7,1,3,4)$&$(\{7, 3, 6\},\{1, 2, 5, 4\},\{0\})$
&$\{(2, 0, 3, 6), (1, 7, 5), (4)\}$\\\hline
7&$(7,0,5,1,4,6,2,3)$&$(\{3, 4\},\{5, 2\},\{0, 7, 1, 6\})$
&$\{(0, 1, 3), (7, 4, 6, 2), (5)\}$\\\hline
8&$(0,4,6,2,5,7,3,1)$&$(\{0, 3, 7\},\{4\},\{2, 5, 6, 1\})$
&$\{(2, 5), (3, 1, 4), (6, 7, 0)\}$\\\hline
9&$(4,3,1,6,5,7,0,2)$&$(\{7, 4, 1\},\{6, 2, 3, 5\},\{0\})$
&$\{(4), (5, 1, 2), (0, 3, 7, 6)\}$\\\hline
10&$(6,1,2,7,5,4,0,3)$&$(\{5, 0, 4\},\{6, 3\},\{2, 1, 7\})$
&$\{(1, 2), (6), (5, 3, 0, 7, 4)\}$\\\hline
11&$(2,1,4,7,0,6,3,5)$&$(\{7, 5, 4, 1\},\{2, 3, 6, 0\})$
&$\{(7), (2, 6, 4, 3), (5, 0, 1)\}$\\\hline
12&$(7,2,4,1,5,3,6,0)$&$(\{1, 0, 3\},\{6\},\{2, 7, 4, 5\})$
&$\{(6, 7), (2, 4, 1, 5), (0, 3)\}$\\\hline
13&$(5,3,2,4,0,1,6,7)$&$(\{5\},\{0, 2, 6\},\{7, 1, 3, 4\})$
&$\{(4, 2), (1, 6), (7, 0, 5, 3)\}$\\\hline
14&$(0,5,4,3,7,2,1,6)$&$(\{5\},\{4, 0\},\{1, 2, 7, 3, 6\})$
&$\{(3, 4), (6, 5, 0), (1, 2, 7)\}$\\\hline
15&$(0,5,6,3,4,7,1,2)$&$(\{6\},\{1, 7, 2, 0, 3\},\{4, 5\})$
&$\{(4, 3), (1, 2, 5, 7), (0, 6)\}$\\\hline
16&$(5,1,6,7,3,4,0,2)$&$(\{2, 6\},\{5, 7, 4\},\{3, 1, 0\})$
&$\{(2), (3, 4, 6, 1, 7), (0, 5)\}$\\\hline
17&$(0,7,5,2,4,1,3,6)$&$(\{3, 1, 2, 7, 4\},\{6, 5, 0\})$
&$\{(5, 3, 7), (2, 0, 1), (4, 6)\}$\\\hline
18&$(3,0,1,7,6,2,4,5)$&$(\{5, 4\},\{0, 1, 3, 2\},\{6, 7\})$
&$\{(5), (3, 2, 6, 0), (4, 7, 1)\}$\\\hline
19&$(7,4,0,6,3,2,5,1)$&$(\{4\},\{2, 1\},\{6, 7, 3, 5, 0\})$
&$\{(7, 5, 6, 2), (0, 4, 3), (1)\}$\\\hline
20&$(7,5,1,0,4,3,6,2)$&$(\{4, 3\},\{0, 7, 2\},\{1, 6, 5\})$
&$\{(2), (6), (5, 3, 7, 4, 0, 1)\}$\\\hline
21&$(4,3,0,1,7,6,5,2)$&$(\{0, 3, 4\},\{7, 2, 1, 5\},\{6\})$
&$\{(0, 7, 3), (5, 1, 4), (6, 2)\}$\\\hline
22&$(0,2,4,7,6,3,1,5)$&$(\{3, 7, 0\},\{5, 1\},\{2, 6, 4\})$
&$\{(7, 5, 0, 3), (6, 1), (4, 2)\}$\\\hline
23&$(0,7,3,6,4,2,5,1)$&$(\{2, 3\},\{0, 5, 1, 6, 4\},\{7\})$
&$\{(5, 4, 6), (1, 3, 2), (7, 0)\}$\\\hline
24&$(0,2,3,6,5,1,7,4)$&$(\{3, 6\},\{5, 1, 2\},\{7, 4, 0\})$
&$\{(5), (4, 6), (1, 7, 2, 0, 3)\}$\\\hline
25&$(6,2,4,0,7,5,1,3)$&$(\{1, 6, 7\},\{3, 4, 5, 2, 0\})$
&$\{(2, 4, 6), (5, 3, 7), (0, 1)\}$\\\hline
26&$(6,7,1,4,0,2,3,5)$&$(\{5, 3, 2\},\{1, 7, 0\},\{4, 6\})$
&$\{(5, 3, 0, 2), (6, 1, 4), (7)\}$\\\hline
27&$(1,7,3,5,4,2,6,0)$&$(\{4, 7, 6, 2\},\{1, 3, 0, 5\})$
&$\{(7, 6, 1), (4, 3, 5), (0, 2)\}$\\\hline
28&$(1,4,3,2,6,7,0,5)$&$(\{2, 0, 3\},\{7, 1, 6, 5\},\{4\})$
&$\{(6, 4, 7), (1, 3, 2, 0), (5)\}$\\\hline
29&$(5,2,6,4,3,0,1,7)$&$(\{4, 2, 3\},\{1\},\{0, 7, 5, 6\})$
&$\{(0, 5, 6), (4, 1, 3, 7, 2)\}$\\\hline
30&$(1,0,6,5,2,4,3,7)$&$(\{6, 4, 0\},\{5, 1\},\{3, 2, 7\})$
&$\{(4, 7), (5, 6), (3, 2, 1, 0)\}$\\\hline
31&$(1,7,3,6,2,4,5,0)$&$(\{6, 3, 2\},\{0, 7, 4\},\{1, 5\})$
&$\{(0, 4, 7), (5), (2, 3, 6, 1)\}$\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&$P$&$\Delta$\\\hline
0&$(2, 3, 3, 1, 1, 2, 3, 3)$& $(1, 0, 2, 0, 0, 0, 1, 0)$\\\hline
1&$(3, 2, 3, 2, 5, 2, 2, 2)$& $(2, 0, 0, 1, 3, 1, 0, 1)$\\\hline
2&$(2, 3, 2, 5, 3, 3, 3, 4)$& $(0, 1, 1, 1, 1, 1, 2, 1)$\\\hline
3&$(5, 3, 5, 2, 4, 2, 2, 4)$& $(4, 0, 1, 1, 0, 1, 0, 0)$\\\hline
4&$(4, 3, 3, 2, 5, 2, 2, 2)$& $(2, 1, 1, 0, 3, 1, 1, 0)$\\\hline
5&$(5, 5, 2, 4, 2, 1, 4, 1)$& $(2, 1, 0, 2, 0, 0, 1, 0)$\\\hline
6&$(3, 1, 4, 1, 3, 3, 5, 3)$& $(0, 0, 0, 0, 1, 1, 4, 1)$\\\hline
7&$(2, 3, 3, 4, 3, 5, 1, 1)$& $(0, 2, 2, 2, 1, 4, 0, 0)$\\\hline
8&$(3, 5, 5, 3, 5, 3, 4, 5)$& $(0, 2, 3, 2, 2, 1, 1, 4)$\\\hline
9&$(3, 3, 3, 1, 4, 2, 3, 5)$& $(1, 0, 2, 0, 1, 1, 0, 3)$\\\hline
10&$(2, 4, 1, 5, 4, 2, 3, 1)$& $(1, 3, 0, 4, 1, 0, 1, 0)$\\\hline
11&$(3, 3, 3, 2, 3, 2, 4, 1)$& $(1, 1, 2, 0, 2, 1, 0, 0)$\\\hline
12&$(5, 3, 3, 2, 2, 1, 5, 2)$& $(2, 1, 2, 1, 0, 0, 1, 0)$\\\hline
13&$(4, 4, 2, 1, 5, 3, 4, 5)$& $(3, 1, 0, 0, 1, 2, 3, 4)$\\\hline
14&$(5, 1, 2, 4, 5, 1, 2, 4)$& $(1, 0, 0, 2, 2, 0, 1, 3)$\\\hline
15&$(3, 2, 5, 2, 3, 4, 3, 3)$& $(1, 0, 0, 1, 0, 3, 2, 0)$\\\hline
16&$(5, 5, 5, 5, 4, 5, 5, 5)$& $(2, 4, 4, 3, 1, 0, 1, 0)$\\\hline
17&$(4, 2, 4, 5, 5, 4, 2, 5)$& $(2, 0, 1, 2, 0, 1, 0, 1)$\\\hline
18&$(2, 4, 3, 3, 2, 5, 5, 5)$& $(0, 1, 0, 0, 1, 3, 2, 1)$\\\hline
19&$(4, 3, 4, 1, 5, 3, 3, 4)$& $(0, 1, 2, 0, 1, 1, 1, 2)$\\\hline
20&$(1, 5, 4, 2, 4, 4, 4, 3)$& $(0, 0, 0, 1, 3, 1, 0, 1)$\\\hline
21&$(1, 2, 2, 2, 4, 4, 4, 4)$& $(0, 1, 0, 1, 3, 1, 2, 1)$\\\hline
22&$(5, 1, 4, 2, 4, 4, 3, 2)$& $(0, 0, 3, 0, 2, 2, 1, 1)$\\\hline
23&$(4, 4, 5, 1, 4, 5, 5, 3)$& $(1, 3, 4, 0, 3, 2, 2, 0)$\\\hline
24&$(3, 2, 3, 2, 2, 2, 2, 3)$& $(2, 0, 1, 0, 0, 0, 1, 1)$\\\hline
25&$(3, 5, 3, 2, 5, 1, 4, 3)$& $(0, 1, 2, 0, 2, 0, 0, 0)$\\\hline
26&$(5, 4, 1, 2, 3, 1, 1, 4)$& $(4, 3, 0, 0, 1, 0, 0, 1)$\\\hline
27&$(3, 2, 4, 2, 3, 3, 1, 4)$& $(1, 0, 0, 0, 0, 1, 0, 1)$\\\hline
28&$(2, 4, 2, 3, 1, 2, 2, 3)$& $(1, 1, 1, 2, 0, 1, 1, 2)$\\\hline
29&$(4, 2, 4, 2, 4, 4, 2, 1)$& $(1, 1, 0, 0, 2, 2, 0, 0)$\\\hline
30&$(5, 2, 4, 1, 3, 2, 5, 1)$& $(1, 0, 2, 0, 1, 0, 2, 0)$\\\hline
31&$(4, 4, 3, 5, 3, 2, 4, 2)$& $(0, 3, 1, 4, 2, 0, 2, 0)$\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
0&\makecell{
$(30,20,4,14,33,15,34,19,32,29,22,12,6,7,0,35,28,37,27,$\\
$23,36,3,25,26,24,2,9,16,10,11,17,18,21,8,13,5,31,1)$}\\\hline
1&\makecell{
$(33,10,1,0,19,32,13,2,14,18,35,30,15,7,6,8,9,5,21,23,27,$\\
$26,12,34,22,4,20,36,37,17,28,24,29,25,3,11,31,16)$}\\\hline
2&\makecell{
$(30,3,16,27,8,31,28,7,35,33,18,26,11,32,36,1,34,0,5,6,24,$\\
$15,4,20,12,17,14,23,37,21,22,2,29,9,10,19,13,25)$}\\\hline
3&\makecell{
$(36,5,12,4,0,25,27,13,7,21,16,15,35,30,17,6,32,28,2,8,23,$\\
$9,3,34,10,19,29,31,22,24,1,14,33,26,20,18,11,37)$}\\\hline
4&\makecell{
$(24,0,2,16,18,27,28,31,26,20,8,5,13,19,36,1,12,29,6,35,10,$\\
$3,15,21,9,37,32,25,23,22,11,34,7,14,33,4,17,30)$}\\\hline
5&\makecell{
$(9,37,33,20,12,34,36,11,25,24,13,23,32,31,27,19,22,8,5,0,$\\
$21,35,15,4,14,6,18,2,28,10,7,1,17,26,16,29,3,30)$}\\\hline
6&\makecell{
$(35,0,34,19,7,1,2,30,5,12,9,6,23,27,22,24,33,21,20,3,10,32,$\\
$11,25,15,13,17,37,28,36,4,29,14,26,16,31,8,18)$}\\\hline
7&\makecell{
$(17,9,7,13,33,12,35,0,26,23,20,1,34,37,27,10,22,6,29,14,31,$\\
$4,32,11,18,28,16,30,21,8,5,15,25,19,24,3,2,36)$}\\\hline
8&\makecell{
$(8,31,19,25,22,35,21,36,32,16,23,37,14,6,3,11,34,15,27,9,13,$\\
$24,17,7,33,5,2,20,12,18,10,29,30,26,1,28,4,0)$}\\\hline
9&\makecell{
$(37,22,26,13,7,36,21,3,34,35,10,20,32,31,27,6,33,16,15,25,0,$\\
$28,14,24,18,19,9,30,11,4,17,1,12,23,8,2,29,5)$}\\\hline
10&\makecell{
$(22,21,11,3,7,26,35,27,1,15,32,20,31,36,16,23,34,9,33,4,19,$\\
$24,12,6,29,8,37,28,14,5,13,0,2,25,17,30,18,10)$}\\\hline
11&\makecell{
$(18,7,19,16,10,5,0,29,4,35,6,12,32,1,27,23,28,30,37,11,25,34,$\\
$31,36,8,9,33,13,26,21,14,22,17,3,15,24,20,2)$}\\\hline
12&\makecell{
$(0,2,5,27,18,25,19,6,8,4,14,1,22,28,9,36,35,37,20,16,34,32,3,$\\
$13,12,17,10,23,29,30,26,24,7,31,33,21,11,15)$}\\\hline
13&\makecell{
$(23,14,16,29,33,0,15,10,25,13,27,22,12,8,34,18,36,35,7,1,9,26,$\\
$28,24,20,11,21,32,5,4,31,6,17,3,30,19,37,2)$}\\\hline
14&\makecell{
$(28,34,21,30,20,36,19,9,3,17,2,8,5,13,27,37,1,25,0,7,22,15,18,$\\
$14,11,29,6,24,16,31,33,23,26,10,32,4,12,35)$}\\\hline
15&\makecell{
$(37,9,4,12,28,22,10,5,0,18,13,8,25,24,17,33,1,30,29,19,27,20,3,$\\
$31,36,21,14,11,34,6,7,15,23,2,32,16,35,26)$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
16&\makecell{
$(5,22,24,10,2,37,4,1,13,29,14,30,27,7,32,16,18,8,25,0,35,$\\$
28,23,3,31,36,26,11,15,9,20,34,12,33,6,21,17,19)$}\\\hline
17&\makecell{
$(7,27,2,17,19,34,36,0,33,22,1,26,12,9,6,28,14,13,21,31,35,$\\$
11,16,20,15,4,3,5,10,29,30,18,23,32,24,37,8,25)$}\\\hline
18&\makecell{
$(9,20,7,11,31,13,28,32,2,16,18,14,21,25,3,34,30,36,29,1,$\\$
33,26,10,35,27,0,6,23,22,5,17,12,8,24,15,37,19,4)$}\\\hline
19&\makecell{
$(27,8,31,12,1,30,24,23,32,19,36,11,5,26,17,37,6,16,0,2,35,$\\$
34,33,21,29,9,10,13,4,22,28,20,7,15,25,18,14,3)$}\\\hline
20&\makecell{
$(22,29,34,6,20,12,8,14,3,31,2,36,4,26,13,28,35,0,27,21,25,$\\$
5,18,7,37,24,33,19,1,16,15,9,30,23,17,32,11,10)$}\\\hline
21&\makecell{
$(6,30,2,7,25,32,0,20,14,12,23,24,27,26,35,28,34,15,22,29,$\\$
18,1,16,33,21,10,11,9,13,17,5,31,36,37,19,4,3,8)$}\\\hline
22&\makecell{
$(20,12,5,24,2,23,28,1,14,21,13,3,35,11,31,25,32,7,27,8,26,$\\$
37,33,10,9,22,18,0,19,4,30,36,16,34,6,17,29,15)$}\\\hline
23&\makecell{
$(20,7,21,9,30,33,23,1,6,37,15,24,12,0,14,27,25,16,17,10,29,$\\$
4,18,13,2,8,22,28,19,34,3,5,36,26,31,11,35,32)$}\\\hline
24&\makecell{
$(22,12,11,33,28,10,8,18,1,29,4,2,27,16,24,19,14,7,23,21,5,$\\$
25,15,26,31,34,37,3,17,13,20,0,36,9,32,35,6,30)$}\\\hline
25&\makecell{
$(23,35,14,5,29,27,26,31,37,13,20,12,3,18,21,22,6,4,10,25,$\\$
16,28,8,24,17,30,7,9,34,1,33,0,36,19,2,32,11,15)$}\\\hline
26&\makecell{
$(26,1,4,8,20,29,19,5,16,23,33,35,15,30,31,37,7,27,0,10,3,$\\$
28,9,18,6,17,14,12,24,21,25,32,36,34,13,2,22,11)$}\\\hline
27&\makecell{
$(23,7,27,21,35,30,15,0,29,18,12,4,37,16,10,28,25,24,9,34,$\\$
6,33,1,5,8,2,11,14,32,13,36,22,3,20,19,31,17,26)$}\\\hline
28&\makecell{
$(20,12,21,2,17,35,19,30,26,11,33,9,34,8,25,13,23,14,0,24,$\\$
10,3,36,27,32,6,7,16,29,15,4,18,28,22,1,5,31,37)$}\\\hline
29&\makecell{
$(16,0,14,34,5,4,31,11,13,7,2,25,28,35,33,17,32,15,6,1,3,$\\$
29,9,20,23,24,22,18,36,12,30,10,37,19,8,27,21,26)$}\\\hline
30&\makecell{
$(7,27,23,11,9,32,15,25,22,29,33,5,2,8,14,3,31,1,16,4,36,$\\$
35,37,13,6,10,12,19,18,0,28,34,26,24,30,21,20,17)$}\\\hline
31&\makecell{
$(33,8,7,18,27,31,19,16,13,20,2,14,11,32,28,10,3,21,12,22,$\\$
36,23,5,34,0,26,25,1,17,35,30,24,4,37,6,29,15,9)$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
0&\makecell{$(\{5, 14, 9, 6, 16, 31\},\{3, 18, 8\},\{36, 17, 25, 24, 12, 20, 22, 7, 4, 23, 32, 1\},$\\$\{34, 27, 10, 15, 11\},\{30, 26, 33, 37, 2, 29, 19, 35, 28, 13, 0, 21\})$}\\\hline
1&\makecell{$(\{33, 30, 17, 14, 29, 34, 24, 32, 11, 28\},\{2, 7, 20, 6, 22, 19, 37, 13, 10, 4\},$\\$\{8, 31, 9, 12, 26, 27, 25, 1, 23, 5, 0, 16, 18, 21, 36, 3, 35, 15\})$}\\\hline
2&\makecell{$(\{14, 1, 12, 21, 5, 32, 7, 24, 22, 34\},\{13, 36, 11, 33, 0, 10, 35, 26, 16, 37, 19, 17, 4\},$\\$\{30, 28, 8, 20, 18, 23, 15, 29, 9, 27, 6, 3, 25, 31, 2\})$}\\\hline
3&\makecell{$(\{25, 30, 7, 5, 19, 4, 9, 15, 20, 22, 32, 29, 34, 28, 18, 33\},$\\$\{36, 35, 6, 24, 13, 10, 31, 23, 1, 11, 16\},\{21, 2, 26, 14, 17, 0, 12, 8, 37, 27, 3\})$}\\\hline
4&\makecell{$(\{3, 9, 32, 16, 13, 29, 22, 21, 35, 30, 6, 1\},$\\$\{37, 28, 14, 25, 19, 23, 11, 18, 26, 10, 15, 17, 5\},$\\$\{7, 24, 33, 27, 31, 2, 36, 4, 20, 34, 0, 12, 8\})$}\\\hline
5&\makecell{$(\{3, 34, 32, 25, 17, 29, 9, 4, 1, 33, 30, 26, 21, 22\},\{27, 12, 23, 37, 36, 31, 20, 8, 11\},$\\$\{24, 10, 0, 2, 7, 6, 15, 28, 14, 16, 18, 5, 13, 19, 35\})$}\\\hline
6&\makecell{$(\{37, 1, 0, 3, 26, 19, 28, 9, 27, 23, 15\},\{16, 20, 10, 6, 36, 14, 22, 30, 11, 7, 29, 4, 34\},$\\$\{33, 8, 2, 35, 12, 5, 21, 25, 18, 13, 17, 31, 24, 32\})$}\\\hline
7&\makecell{$(\{20, 26, 17, 16, 13, 25, 4, 22, 8, 1, 29, 10, 28\},$\\$\{12, 24, 5, 6, 32, 36, 2, 7, 21, 15, 30, 27, 14\},$\\$\{18, 19, 34, 9, 37, 31, 11, 3, 35, 23, 0, 33\})$}\\\hline
8&\makecell{$(\{11, 9, 7, 4, 0, 31, 26, 8, 23, 37, 19, 24\},$\\$\{1, 5, 3, 22, 36, 18, 35, 2, 10, 17, 34, 20\},$\\$\{33, 25, 12, 27, 32, 28, 16, 6, 21, 30, 15, 13, 14, 29\})$}\\\hline
9&\makecell{$(\{1, 37, 14, 7, 10, 33, 23, 36, 4\},\{21, 5, 25, 2, 31, 22, 34, 32, 12, 13, 11\},$\\$\{29, 19, 8, 6, 18, 3, 26, 15, 9, 16, 30, 35, 24, 27, 20, 0, 17, 28\})$}\\\hline
10&\makecell{$(\{4, 2, 26, 37, 12, 23, 5, 35, 13, 21, 0, 3, 15\},$\\$\{6, 22, 18, 8, 1, 33, 17, 20, 19, 27, 30, 29, 16, 9, 10\},$\\$\{28, 32, 14, 31, 7, 25, 34, 36, 24, 11\})$}\\\hline
11&\makecell{$(\{26, 20, 29, 33, 7, 31, 3, 14, 13, 4, 22, 9, 32, 11, 15, 19, 8\},$\\$\{16, 27, 10, 12, 37, 17, 30, 34, 18\},\{35, 1, 6, 25, 5, 24, 0, 23, 2, 21, 36, 28\})$}\\\hline
12&\makecell{$(\{29, 25, 6, 8, 13, 14, 21, 10, 1, 26, 7, 30, 16, 27, 35, 28, 33\},$\\$\{0, 20, 36, 9, 19, 18, 17, 32, 31, 2, 3, 15, 23, 11\},\{4, 22, 24, 5, 34, 37, 12\})$}\\\hline
13&\makecell{$(\{8, 26, 33, 23, 28, 9, 0, 15, 11, 27, 31\},$\\$\{10, 25, 2, 12, 37, 1, 6, 13, 17, 20, 7, 36, 3, 35, 34\},$\\$\{18, 4, 5, 16, 29, 32, 22, 21, 14, 24, 30, 19\})$}\\\hline
14&\makecell{$(\{5, 8, 9, 21, 14, 32, 26\},\{36, 0, 33, 2, 7, 12, 30, 25, 13, 4, 27, 22, 24, 15, 6, 29\},$\\$\{34, 3, 28, 35, 37, 10, 18, 31, 16, 17, 23, 1, 20, 11, 19\})$}\\\hline
15&\makecell{$(\{20, 17, 2, 12, 27, 16, 8\},$\\$\{7, 33, 32, 4, 1, 19, 6, 18, 31, 28, 5, 0, 30, 21, 36, 24, 26, 37, 23, 13, 25\},$\\$\{3, 22, 34, 10, 29, 11, 14, 15, 35, 9\})$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
16&\makecell{$(\{4, 30, 7, 35, 36, 27, 29, 28, 22, 21, 18, 26, 14\},$\\$\{8, 17, 13, 25, 20, 1, 32, 34, 6, 0, 24, 37, 23\},$\\$\{12, 31, 3, 33, 5, 9, 10, 15, 19, 16, 2, 11\})$}\\\hline
17&\makecell{$(\{15, 10, 33, 21, 9, 20, 0, 18, 27, 19, 26\},\{16, 1, 5, 13, 24, 25, 7, 28, 30, 12, 23, 22, 6\},$\\$\{35, 17, 14, 31, 3, 34, 36, 11, 2, 37, 8, 4, 32, 29\})$}\\\hline
18&\makecell{$(\{26, 7, 34, 29, 2, 15, 22, 35, 28, 14, 10, 13, 21\},$\\$\{24, 31, 18, 11, 37, 20, 32, 8, 6, 30, 23, 0, 36\},$\\$\{5, 4, 25, 1, 27, 33, 19, 17, 16, 3, 9, 12\})$}\\\hline
19&\makecell{$(\{17, 34, 13, 36, 19, 12, 11, 28, 21, 37, 2, 8, 30\},$\\$\{25, 20, 5, 24, 31, 1, 14, 33, 35, 4, 27, 29\},$\\$\{0, 32, 9, 3, 10, 22, 18, 7, 23, 26, 6, 16, 15\})$}\\\hline
20&\makecell{$(\{10, 6, 4, 20, 16, 15, 13, 5, 2\},\{17, 33, 18, 26, 22, 36, 8, 11, 3, 14, 29, 34, 0, 37\},$\\$\{31, 35, 21, 9, 1, 30, 25, 32, 12, 19, 24, 7, 23, 28, 27\})$}\\\hline
21&\makecell{$(\{35, 5, 23, 30, 4, 26, 7, 6, 36, 25, 11, 33, 24\},\{16, 22, 0, 32, 8, 28, 37, 2, 3, 21, 12\},$\\$\{13, 10, 1, 17, 34, 27, 20, 15, 31, 29, 19, 14, 18, 9\})$}\\\hline
22&\makecell{$(\{6, 3, 17, 26, 37, 35, 8, 18, 30, 5, 16, 2, 29, 36, 19, 24\},$\\$\{27, 7, 25, 14, 9, 32, 15, 12, 31, 22, 1\},$\\$\{21, 0, 13, 11, 20, 33, 34, 23, 10, 28, 4\})$}\\\hline
23&\makecell{$(\{19, 14, 22, 28, 21, 7, 34, 2, 16, 25, 24, 1, 9, 11\},$\\$\{29, 18, 5, 10, 26, 0, 3, 20, 8, 27, 15, 35\},$\\$\{36, 32, 6, 17, 33, 23, 37, 31, 12, 30, 13, 4\})$}\\\hline
24&\makecell{$(\{29, 14, 22, 35, 24, 15, 20, 27, 31, 30, 16, 2, 12, 19, 13, 8, 25, 11, 34\},$\\$\{28, 37, 6, 23, 17, 33, 9, 32, 3, 4, 21, 10\},\{36, 7, 18, 0, 5, 26, 1\})$}\\\hline
25&\makecell{$(\{26, 15, 35, 7, 23, 21, 18, 31, 1, 10, 3\},$\\$\{11, 14, 33, 36, 5, 2, 0, 22, 17, 27, 28, 16, 30, 25, 24\},$\\$\{8, 20, 6, 4, 34, 29, 19, 13, 12, 32, 37, 9\})$}\\\hline
26&\makecell{$(\{34, 29, 36, 21, 30, 27, 4, 35, 25, 14, 28, 0, 9, 16, 23\},$\\$\{37, 2, 22, 19, 11, 20, 6, 3, 31, 18, 17, 15, 8\},$\\$\{33, 24, 5, 10, 7, 12, 1, 26, 13, 32\})$}\\\hline
27&\makecell{$(\{29, 7, 15, 32, 30, 36, 4, 17, 2, 35\},\{10, 19, 13, 11, 18, 0, 8, 37, 20, 16\},$\\$\{22, 31, 34, 12, 14, 1, 5, 6, 26, 27, 9, 3, 33, 23, 24, 25, 28, 21\})$}\\\hline
28&\makecell{$(\{21, 32, 10, 8, 15, 35, 14, 23, 7, 33, 30, 18, 1, 28, 31\},$\\$\{19, 16, 2, 3, 0, 5, 26, 20, 36, 34, 9, 24, 12, 11, 29, 6\},\{27, 22, 37, 4, 25, 13, 17\})$}\\\hline
29&\makecell{$(\{29, 4, 5, 28, 17, 2, 15, 32, 31, 18, 33, 26, 35, 19, 25, 14, 6, 30, 11\},$\\$\{34, 10, 3, 8, 20, 24, 7\},\{22, 23, 21, 13, 36, 0, 1, 16, 9, 12, 27, 37\})$}\\\hline
30&\makecell{$(\{30, 17, 27, 4, 10, 33, 36, 24, 1, 16, 11, 35, 22, 18, 23, 15, 3\},$\\$\{9, 19, 37, 7, 0, 32, 6, 34, 8\},\{5, 28, 29, 21, 13, 20, 25, 26, 12, 14, 2, 31\})$}\\\hline
31&\makecell{$(\{33, 5, 25, 26, 27, 13, 32, 14, 37, 29, 31, 11, 3, 12\},$\\$\{20, 24, 9, 15, 34, 36, 0, 23, 6, 1, 10, 17, 18, 2, 19\},\{30, 4, 16, 8, 22, 21, 7, 35, 28\})$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
0&\makecell{$\{(30, 19, 33, 15, 31, 8, 32), (16, 25, 3, 14, 4), (21, 10, 20, 9, 34, 29, 12, 13), $\\$(24, 6, 5, 7, 18, 1, 22, 27, 36, 23), (28, 17, 2, 26, 11, 0, 35, 37)\}$}\\\hline
1&\makecell{$\{(25, 24, 37, 33, 0, 8, 34, 6, 29, 10), $\\$(12, 9, 31, 11, 36, 17, 2, 15, 19, 28, 27, 16), $\\$(4, 3, 20, 32, 14, 35, 30, 22, 5, 7, 18, 13, 21, 1, 26, 23)\}$}\\\hline
2&\makecell{$\{(13, 1, 6, 10, 2, 19, 33, 32, 16, 7, 8, 24), $\\$(25, 9, 3, 26, 22, 18, 29, 27, 12, 34, 20, 28, 5, 23, 35, 21),$\\$ (31, 15, 0, 17, 4, 30, 11, 36, 37, 14)\}$}\\\hline
3&\makecell{$\{(28, 33, 22, 17, 12, 7, 19, 4, 29, 8, 13, 0, 31, 16, 10, 21, 1, 6),$\\$ (34, 27, 11, 24, 20, 9, 25, 3),$\\$ (23, 26, 37, 14, 15, 2, 18, 30, 32, 35, 36, 5)\}$}\\\hline
4&\makecell{$\{(35, 15, 1, 7, 4, 33, 12, 32, 19, 16, 8, 13, 17, 3),$\\$ (10, 6, 29, 31, 26, 24, 0, 25, 27),$\\$ (5, 22, 11, 14, 30, 21, 2, 9, 20, 18, 36, 28, 34, 23, 37)\}$}\\\hline
5&\makecell{$\{(15, 32, 27, 30, 2, 19, 18, 4, 8, 22, 5, 6, 0, 16),$\\$ (1, 36, 23, 10, 14, 35, 25, 3, 13),$\\$ (31, 12, 21, 33, 11, 26, 7, 24, 28, 20, 34, 9, 29, 37, 17)\}$}\\\hline
6&\makecell{$\{(19, 5, 32, 34, 25, 37, 21, 8, 13, 16, 15, 4, 10, 30, 36), $\\$(18, 17, 24, 14, 31, 35, 12, 29, 28, 7, 23),$\\$ (27, 3, 6, 20, 33, 9, 1, 0, 22, 26, 11, 2)\}$}\\\hline
7&\makecell{$\{(23, 29, 0, 7, 17, 24, 22, 5, 35, 36, 19, 4, 37, 27, 12),$\\$ (26, 32, 28, 2, 11, 1, 6, 25),$\\$ (20, 31, 30, 21, 10, 15, 34, 33, 13, 9, 8, 3, 16, 18, 14)\}$}\\\hline
8&\makecell{$\{(29, 33, 19, 5, 14, 6, 32, 12, 25, 15, 9, 8), $\\$(36, 27, 18, 35, 4, 11, 10, 3, 1, 21, 26, 24, 37),$\\$ (0, 17, 34, 23, 13, 20, 31, 2, 7, 30, 16, 28, 22)\}$}\\\hline
9&\makecell{$\{(37, 15, 21, 35, 0, 33, 18, 17, 29, 4, 14, 25, 36, 20, 27, 16, 3),$\\$ (12, 24, 11, 22, 34, 26, 30, 8, 7, 19, 23, 2), $\\$(6, 9, 10, 32, 1, 31, 28, 5, 13)\}$}\\\hline
10&\makecell{$\{(35, 26, 19, 31, 6, 16, 12, 37, 33, 3, 25, 2, 13, 34, 11, 36, 30, 9), $\\$(23, 28, 18, 29, 0, 17, 4, 1, 10, 22), $\\$(27, 5, 24, 7, 15, 21, 32, 8, 20, 14)\}$}\\\hline
11&\makecell{$\{(21, 28, 7, 10, 18, 6, 37, 34, 2, 12, 9, 27, 19, 36, 32), $\\$(5, 25, 13, 20, 24, 31, 26, 4, 17, 33, 14, 1),$\\$ (15, 16, 0, 35, 29, 22, 3, 8, 23, 11, 30)\}$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
12&\makecell{$\{(6, 19, 12, 25, 17, 9, 33, 0, 20, 7, 27, 32, 28, 16),$\\$ (4, 22, 23, 30, 34, 13, 1, 29, 2, 37, 31, 18, 8, 5, 3, 35, 24),$\\$ (21, 11, 36, 15, 26, 10, 14)\}$}\\\hline
13&\makecell{$\{(36, 5, 15, 7, 10, 12, 14, 16, 18, 13, 1, 37, 20, 11, 8),$\\$ (22, 26, 29, 30, 2, 23, 6, 0, 21, 4, 19),$\\$ (27, 33, 34, 28, 24, 35, 3, 9, 32, 31, 17, 25)\}$}\\\hline
14&\makecell{$\{(18, 5, 19, 10, 0, 4, 2, 23, 16, 1, 36, 22, 27, 25, 26),$\\$ (7, 11, 30, 24, 31, 14, 28, 32, 6, 9, 12, 13, 17),$\\$ (3, 21, 37, 15, 8, 33, 29, 34, 35, 20)\}$}\\\hline
15&\makecell{$\{(28, 21, 20, 11, 33, 34, 12, 37, 27, 18, 26, 32), $\\$(3, 14, 36, 6, 31, 15, 29, 13, 16, 17, 25, 22),$\\$ (5, 30, 2, 35, 4, 19, 23, 24, 7, 0, 8, 9, 1, 10)\}$}\\\hline
16&\makecell{$\{(1, 13, 11, 17, 3, 30, 27, 35, 4, 19, 9, 15),$\\$ (12, 24, 21, 14, 25, 23, 8, 32, 37, 34),$\\$ (0, 18, 5, 22, 36, 29, 6, 16, 31, 2, 28, 26, 20, 7, 10, 33)\}$}\\\hline
17&\makecell{$\{(17, 35, 11, 2, 0, 34, 24, 29, 23, 31, 4, 8, 10),$\\$ (15, 6, 13, 9, 21, 27, 14, 1, 5, 19, 28, 36),$\\$ (18, 37, 3, 32, 22, 26, 20, 25, 16, 33, 7, 12, 30)\}$}\\\hline
18&\makecell{$\{(36, 13, 34, 15, 14, 5, 21, 18, 28, 16, 11, 7, 23, 26),$\\$ (30, 1, 29, 24, 9, 25, 2, 20, 35), $\\$(33, 17, 37, 3, 0, 32, 12, 4, 8, 19, 27, 6, 31, 10, 22)\}$}\\\hline
19&\makecell{$\{(20, 17, 11, 4, 15, 33, 27, 25, 3, 21, 37, 30),$\\$ (36, 24, 6, 8, 22, 23, 0, 31, 34, 26, 5, 7, 18, 16, 2, 29),$\\$ (1, 13, 14, 32, 28, 9, 10, 35, 19, 12)\}$}\\\hline
20&\makecell{$\{(27, 30, 0, 4, 13, 10), $\\$(1, 12, 17, 29, 15, 37, 28, 26, 2, 23, 6, 7, 16, 9, 11, 34, 36),$\\$ (20, 31, 24, 18, 14, 19, 21, 33, 35, 8, 5, 25, 3, 32, 22)\}$}\\\hline
21&\makecell{$\{(10, 19, 23, 5, 18, 2, 22, 6, 3, 31, 21, 29),$\\$ (37, 25, 24, 16, 28, 34, 26, 11, 35, 30),$\\$ (20, 0, 33, 27, 12, 17, 32, 36, 15, 1, 14, 13, 4, 9, 8, 7)\}$}\\\hline
22&\makecell{$\{(20, 21, 36, 10, 13, 32, 22, 3, 35, 30, 16, 2, 17, 15), $\\$(37, 23, 0, 33, 4, 31, 26, 28, 19),  $\\$(8, 12, 9, 27, 1, 34, 7, 18, 6, 24, 11, 14, 25, 29, 5)\}$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
23&\makecell{$\{(14, 15, 33, 24, 23, 27, 17, 28, 5, 9, 7, 4, 20, 35, 11, 16),$\\$ (30, 21, 10, 25, 18, 2, 0, 3, 13, 22),$\\$ (31, 12, 1, 19, 8, 26, 34, 36, 6, 32, 37, 29)\}$}\\\hline
24&\makecell{$\{(9, 5, 17, 13, 24, 6, 7, 4, 22, 15, 31, 16, 3, 36, 12, 25, 28),$\\$ (34, 2, 29, 35, 0, 10, 8, 27, 1, 33, 21, 26), $\\$(30, 18, 14, 20, 19, 11, 23, 37, 32)\}$}\\\hline
25&\makecell{$\{(36, 11, 9, 33, 24, 14, 26, 8, 28, 13, 2, 23, 5, 3, 16, 35, 12, 22, 17, 21), $\\$(27, 0, 10, 4, 15, 19, 6, 37),$\\$ (20, 1, 32, 29, 34, 31, 30, 25, 18, 7)\}$}\\\hline
26&\makecell{$\{(36, 29, 12, 26, 27, 0, 10, 21, 9, 35, 18, 24, 30, 32),$\\$ (25, 34, 20, 7, 5, 28, 14, 22, 3, 37, 19, 11, 13, 15), $\\$(1, 23, 8, 2, 17, 6, 4, 33, 31, 16)\}$}\\\hline
27&\makecell{$\{(0, 23, 26, 9, 1, 12, 16, 24, 3, 22, 11, 21), $\\$(8, 31, 4, 20, 27, 13, 17, 18, 19, 35, 15),$\\$ (29, 28, 33, 14, 10, 2, 5, 30, 37, 34, 6, 36, 7, 32, 25)\}$}\\\hline
28&\makecell{$\{(37, 22, 13, 10, 6, 19, 3, 33, 25, 20, 5, 0),$\\$ (32, 23, 31, 1, 34, 2, 7, 36, 26, 29, 27, 12),$\\$ (9, 28, 11, 35, 17, 14, 18, 21, 16, 30, 8, 15, 4, 24)\}$}\\\hline
29&\makecell{$\{(31, 14, 23, 29, 20, 28, 18, 12, 17, 13, 3, 6),$\\$ (2, 25, 19, 16, 37, 21, 27, 34, 8, 32, 22, 24, 4, 33),$\\$ (35, 26, 1, 15, 36, 7, 9, 11, 0, 10, 5, 30)\}$}\\\hline
30&\makecell{$\{(0, 23, 30, 21, 25, 34, 6, 14, 32, 9), $\\$(7, 33, 16, 19, 13, 5, 24, 15, 3, 20, 17, 31, 37, 36),$\\$ (10, 1, 8, 11, 18, 4, 35, 29, 22, 26, 28, 2, 12, 27)\}$}\\\hline
31&\makecell{$\{(13, 9, 21, 35, 36, 6, 32, 19, 23),$\\$ (34, 24, 37, 30, 14, 29, 11, 27, 33, 4, 26, 20), $\\$(15, 3, 8, 16, 0, 2, 1, 17, 7, 31, 5, 12, 10, 18, 28, 22, 25)\}$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&$P$&$\Delta$\\\hline
0&\makecell{$(2, 1, 1, 2, 2, 1, 1, 2, 2, 1, 1, 1, 1, 1, 1, 2, 1, 2, 2,$\\$ 2, 1, 2, 1, 1, 1, 2, 1, 2, 2, 2, 1, 1, 2, 2, 1, 2, 1, 2)$}
&\makecell{$(0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0,$\\$ 1, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1)$}\\\hline
1&\makecell{$(1, 2, 5, 4, 4, 1, 1, 2, 2, 2, 1, 2, 5, 2, 3, 2, 4, 2, 4,$\\$ 5, 2, 3, 5, 1, 1, 1, 3, 3, 4, 5, 4, 2, 1, 1, 3, 5, 1, 3)$}
&\makecell{$(0, 1, 1, 2, 3, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 2, 1, 0,$\\$ 2, 1, 1, 4, 0, 0, 0, 0, 1, 3, 1, 2, 0, 0, 0, 0, 1, 0, 2)$}\\\hline
2&\makecell{$(2, 5, 3, 5, 5, 5, 5, 5, 1, 5, 3, 2, 1, 1, 3, 2, 1, 2, 2,$\\$ 4, 5, 4, 2, 3, 3, 3, 3, 1, 1, 2, 2, 3, 5, 4, 3, 4, 5, 3)$}
&\makecell{$(1, 0, 1, 2, 0, 1, 0, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0, 0, 0,$\\$ 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 2, 3, 3, 1, 1, 3, 0)$}\\\hline
3&\makecell{$(2, 2, 5, 1, 5, 1, 2, 4, 5, 4, 4, 3, 1, 1, 3, 4, 4, 2, 1,$\\$ 3, 1, 3, 2, 1, 1, 5, 1, 3, 3, 3, 3, 1, 3, 3, 4, 3, 4, 3)$}
&\makecell{ $(0, 1, 0, 0, 4, 0, 1, 3, 4, 3, 0, 0, 0, 0, 1, 3, 0, 1, 0,$\\$ 2, 0, 1, 0, 0, 0, 1, 0, 2, 2, 0, 1, 0, 0, 2, 0, 1, 3, 0)$}\\\hline
4&\makecell{$(2, 3, 5, 1, 3, 4, 4, 1, 4, 5, 5, 3, 4, 1, 4, 5, 1, 4, 4,$\\$ 1, 1, 1, 3, 1, 3, 1, 1, 5, 4, 4, 4, 5, 2, 1, 3, 4, 1, 1)$}
&\makecell{ $(0, 1, 1, 0, 0, 0, 3, 0, 2, 1, 1, 0, 0, 0, 1, 0, 0, 2, 0,$\\$ 0, 0, 0, 1, 0, 2, 0, 0, 2, 3, 0, 2, 3, 0, 0, 2, 3, 0, 0)$}\\\hline
5&\makecell{$(4, 5, 2, 3, 2, 4, 3, 1, 1, 2, 5, 3, 1, 4, 4, 3, 2, 4, 3,$\\$ 3, 1, 1, 2, 3, 1, 5, 2, 3, 4, 4, 5, 5, 4, 5, 5, 1, 3, 5)$}
&\makecell{$(3, 3, 0, 0, 1, 3, 2, 0, 0, 0, 3, 2, 0, 0, 1, 2, 0, 2, 0,$\\$ 0, 0, 0, 0, 1, 0, 0, 0, 2, 2, 0, 3, 2, 1, 0, 0, 0, 2, 3)$}\\\hline
6&\makecell{$(2, 4, 5, 2, 3, 1, 1, 3, 4, 1, 1, 4, 1, 5, 3, 1, 3, 5, 1,$\\$ 5, 5, 1, 3, 4, 1, 3, 2, 3, 4, 1, 2, 2, 4, 5, 5, 4, 1, 1)$}
&\makecell{$(1, 1, 3, 0, 0, 0, 0, 0, 1, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 4,$\\$ 0, 0, 1, 1, 0, 1, 1, 1, 3, 0, 1, 0, 1, 0, 0, 3, 0, 0)$}\\\hline
7&\makecell{$(4, 3, 3, 2, 3, 5, 2, 4, 4, 3, 5, 5, 5, 3, 1, 3, 3, 3, 2, 3,$\\$ 5, 2, 3, 3, 4, 3, 3, 4, 1, 2, 5, 4, 1, 5, 2, 1, 1, 2)$}
&\makecell{$(3, 0, 2, 1, 0, 0, 0, 2, 2, 0, 1, 2, 2, 0, 0, 1, 2, 2, 0, 0,$\\$ 2, 1, 2, 0, 1, 2, 2, 0, 0, 1, 3, 1, 0, 4, 0, 0, 0, 0)$}\\\hline
8&\makecell{$(5, 2, 2, 1, 3, 5, 1, 1, 4, 2, 3, 5, 5, 2, 3, 5, 5, 5, 5, 3,$\\$ 3, 4, 2, 1, 3, 1, 1, 3, 3, 2, 5, 2, 2, 2, 4, 3, 3, 1)$}
&\makecell{$(0, 1, 1, 0, 1, 1, 0, 0, 3, 0, 2, 0, 3, 1, 1, 0, 3, 3, 4, 2,$\\$ 2, 0, 0, 0, 2, 0, 0, 0, 0, 1, 2, 0, 0, 1, 3, 2, 2, 0)$}\\\hline
9&\makecell{$(2, 5, 5, 2, 3, 5, 3, 5, 4, 4, 5, 2, 4, 1, 2, 1, 2, 3, 4, 2,$\\$ 2, 5, 4, 5, 1, 4, 2, 4, 1, 4, 2, 3, 2, 2, 1, 5, 4, 2)$}
&\makecell{$(0, 4, 2, 1, 2, 4, 2, 2, 0, 0, 3, 0, 3, 0, 1, 0, 1, 0, 3, 0,$\\$ 0, 0, 3, 3, 0, 3, 1, 2, 0, 2, 1, 1, 1, 0, 0, 2, 0, 1)$}\\\hline
10&\makecell{$(5, 4, 5, 2, 4, 4, 2, 1, 5, 1, 2, 4, 2, 5, 3, 4, 4, 2, 1, 4,$\\$ 2, 3, 2, 1, 3, 4, 4, 2, 5, 1, 4, 4, 1, 5, 4, 3, 4, 2)$}
&\makecell{$(3, 1, 1, 1, 2, 2, 0, 0, 3, 0, 1, 2, 0, 3, 2, 0, 3, 0, 0, 2,$\\$ 1, 1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 3, 0, 3, 0, 1, 0, 1)$}\\\hline
11&\makecell{$(1, 4, 4, 2, 4, 2, 4, 2, 2, 2, 3, 4, 5, 3, 1, 4, 4, 3, 2, 2,$\\$ 1, 2, 4, 3, 4, 5, 2, 3, 2, 4, 5, 4, 3, 3, 2, 3, 1, 1)$}
&\makecell{$(0, 2, 3, 1, 1, 1, 2, 0, 0, 1, 0, 1, 0, 2, 0, 1, 1, 0, 0, 0,$\\$ 0, 1, 3, 0, 3, 4, 1, 0, 1, 3, 3, 0, 1, 0, 1, 1, 0, 0)$}\\\hline
12&\makecell{$(4, 5, 4, 1, 4, 1, 5, 3, 3, 4, 1, 2, 2, 3, 1, 4, 2, 4, 5, 2,$\\$ 5, 5, 3, 4, 5, 4, 3, 2, 5, 5, 5, 2, 4, 5, 4, 1, 1, 1)$}
&\makecell{$(2, 4, 3, 0, 3, 0, 1, 0, 2, 3, 0, 1, 0, 1, 0, 2, 0, 3, 4, 1,$\\$ 0, 1, 0, 1, 3, 3, 0, 0, 1, 3, 0, 1, 0, 2, 0, 0, 0, 0)$}\\\hline
13&\makecell{$(1, 4, 4, 1, 2, 1, 3, 4, 3, 5, 4, 2, 3, 3, 5, 1, 5, 2, 5, 1,$\\$ 1, 3, 2, 5, 3, 5, 5, 4, 1, 5, 1, 4, 5, 3, 1, 2, 4, 2)$}
&\makecell{$(0, 1, 0, 0, 0, 0, 1, 0, 1, 4, 0, 1, 1, 2, 4, 0, 2, 0, 1, 0,$\\$ 0, 1, 0, 4, 0, 3, 0, 0, 0, 2, 0, 1, 1, 0, 0, 0, 3, 0)$}\\\hline
14&\makecell{$(2, 3, 4, 2, 2, 4, 2, 3, 5, 2, 2, 2, 3, 3, 1, 3, 1, 5, 1, 4,$\\$ 2, 3, 4, 3, 4, 3, 2, 1, 2, 5, 5, 1, 3, 4, 3, 3, 5, 1)$}
&\makecell{$(1, 2, 2, 1, 1, 0, 1, 1, 3, 1, 0, 1, 1, 0, 0, 1, 0, 2, 0, 0,$\\$ 0, 0, 3, 0, 1, 0, 0, 0, 0, 3, 4, 0, 1, 1, 1, 2, 0, 0)$}\\\hline
15&\makecell{$(4, 5, 3, 3, 2, 3, 1, 2, 2, 4, 4, 4, 1, 2, 3, 5, 2, 1, 1, 5,$\\$ 4, 5, 2, 5, 4, 1, 2, 2, 3, 3, 2, 1, 3, 5, 1, 4, 1, 1)$}
&\makecell{$(0, 1, 1, 2, 1, 1, 0, 1, 0, 0, 2, 0, 0, 1, 2, 4, 0, 0, 0, 4,$\\$ 1, 0, 1, 1, 0, 0, 1, 0, 2, 2, 1, 0, 0, 2, 0, 1, 0, 0)$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&$P$&$\Delta$\\\hline
16&\makecell{$(5, 4, 5, 5, 1, 3, 1, 4, 3, 1, 3, 3, 4, 4, 2, 5, 5, 2, 5, 5,$\\$ 1, 2, 4, 5, 3, 4, 5, 4, 5, 5, 4, 4, 1, 5, 2, 4, 3, 2)$}
&\makecell{$(2, 2, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 3, 3, 1, 0, 1, 0, 2, 3,$\\$ 0, 0, 3, 4, 1, 0, 0, 1, 2, 2, 0, 2, 0, 4, 0, 2, 0, 0)$}\\\hline
17&\makecell{$(2, 1, 4, 4, 2, 4, 3, 3, 2, 3, 4, 2, 1, 3, 5, 2, 1, 3, 1, 3,$\\$ 3, 5, 4, 5, 3, 3, 2, 3, 3, 1, 4, 4, 5, 1, 2, 3, 5, 5)$}
&\makecell{$(1, 0, 0, 0, 0, 1, 2, 2, 1, 2, 1, 0, 0, 1, 2, 1, 0, 1, 0, 0,$\\$ 2, 4, 0, 3, 2, 0, 0, 2, 1, 0, 1, 3, 2, 0, 1, 2, 2, 4)$}\\\hline
18&\makecell{$(1, 2, 3, 5, 5, 3, 4, 3, 5, 4, 5, 3, 5, 5, 1, 2, 4, 4, 1, 4,$\\$ 5, 5, 4, 5, 4, 4, 3, 3, 3, 2, 4, 4, 3, 4, 2, 4, 1, 1)$}
&\makecell{$(0, 0, 1, 3, 4, 2, 0, 1, 4, 3, 4, 2, 1, 4, 0, 0, 2, 1, 0, 0,$\\$ 2, 2, 3, 1, 2, 3, 2, 1, 2, 1, 2, 0, 1, 2, 1, 0, 0, 0)$}\\\hline
19&\makecell{$(2, 5, 3, 3, 4, 4, 4, 1, 4, 5, 5, 4, 5, 2, 4, 1, 1, 1, 3, 1,$\\$ 3, 5, 3, 3, 2, 5, 5, 4, 3, 5, 2, 1, 4, 4, 1, 3, 5, 5)$}
&\makecell{$(1, 3, 1, 1, 1, 0, 1, 0, 2, 0, 3, 3, 2, 0, 3, 0, 0, 0, 1, 0,$\\$ 0, 4, 0, 0, 0, 3, 3, 2, 1, 0, 1, 0, 3, 1, 0, 0, 0, 3)$}\\\hline
20&\makecell{$(1, 2, 2, 2, 5, 4, 5, 1, 3, 1, 4, 2, 3, 2, 4, 3, 1, 5, 1, 5,$\\$ 5, 3, 2, 3, 4, 1, 3, 5, 2, 2, 4, 2, 4, 4, 4, 4, 2, 4)$}
&\makecell{$(0, 1, 0, 0, 2, 2, 2, 0, 2, 0, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1,$\\$ 3, 2, 1, 2, 0, 0, 1, 2, 1, 0, 0, 1, 2, 3, 3, 2, 1, 3)$}\\\hline
21&\makecell{$(5, 2, 2, 5, 2, 3, 5, 5, 3, 1, 1, 5, 4, 5, 3, 3, 4, 5, 4, 5,$\\$ 4, 3, 5, 3, 5, 1, 1, 2, 1, 2, 4, 1, 3, 4, 1, 3, 2, 2)$}
&\makecell{$(1, 1, 0, 0, 0, 0, 1, 1, 2, 0, 0, 2, 1, 0, 0, 2, 3, 0, 2, 0,$\\$ 2, 2, 3, 1, 3, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 1, 0)$}\\\hline
22&\makecell{$(2, 2, 2, 2, 1, 5, 3, 4, 2, 1, 2, 5, 5, 2, 4, 5, 2, 5, 3, 1,$\\$ 3, 4, 5, 5, 2, 2, 5, 1, 3, 1, 5, 2, 4, 3, 1, 1, 5, 1)$}
&\makecell{$(0, 0, 0, 0, 0, 4, 1, 2, 0, 0, 1, 3, 2, 0, 1, 3, 0, 1, 1, 0,$\\$ 0, 0, 2, 2, 1, 0, 4, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0)$}\\\hline
23&\makecell{$(4, 4, 5, 1, 1, 4, 3, 1, 1, 2, 1, 3, 1, 4, 1, 3, 5, 2, 4, 4,$\\$ 3, 4, 4, 5, 2, 5, 4, 2, 3, 3, 2, 5, 1, 4, 3, 4, 1, 1)$}
&\makecell{$(2, 1, 0, 0, 0, 3, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 4, 1, 1, 0,$\\$ 0, 1, 0, 3, 1, 3, 1, 1, 0, 2, 0, 1, 0, 1, 2, 2, 0, 0)$}\\\hline
24&\makecell{$(1, 3, 5, 3, 4, 3, 3, 4, 2, 1, 5, 5, 2, 1, 5, 4, 3, 4, 5, 2,$\\$ 2, 4, 1, 2, 1, 2, 5, 3, 3, 2, 2, 1, 2, 5, 5, 2, 3, 2)$}
&\makecell{$(0, 0, 2, 1, 2, 2, 0, 0, 1, 0, 0, 4, 1, 0, 0, 0, 0, 1, 4, 0,$\\$ 1, 0, 0, 1, 0, 0, 3, 2, 0, 1, 1, 0, 1, 1, 2, 1, 1, 1)$}\\\hline
25&\makecell{$(5, 2, 1, 1, 1, 4, 4, 4, 4, 5, 4, 4, 5, 3, 2, 4, 3, 5, 2, 2,$\\$ 5, 4, 5, 3, 4, 2, 4, 3, 4, 5, 4, 1, 4, 1, 3, 2, 4, 3)$}
&\makecell{$(1, 0, 0, 0, 0, 2, 3, 2, 1, 4, 1, 2, 0, 1, 1, 0, 1, 3, 0, 1,$\\$ 3, 1, 4, 1, 0, 1, 2, 0, 1, 0, 1, 0, 3, 0, 2, 1, 1, 2)$}\\\hline
26&\makecell{$(4, 1, 1, 5, 5, 3, 4, 1, 1, 4, 3, 2, 2, 3, 5, 5, 1, 1, 5, 3,$\\$ 2, 5, 1, 3, 1, 3, 2, 5, 5, 5, 4, 3, 5, 5, 1, 1, 5, 4)$}
&\makecell{$(1, 0, 0, 2, 0, 1, 1, 0, 0, 2, 0, 1, 0, 2, 1, 2, 0, 0, 0, 2,$\\$ 1, 3, 0, 2, 0, 0, 0, 2, 1, 0, 0, 1, 3, 0, 0, 0, 0, 2)$}\\\hline
27&\makecell{$(4, 3, 1, 2, 2, 2, 5, 2, 2, 2, 5, 4, 2, 2, 3, 1, 3, 1, 4, 3,$\\$ 5, 3, 5, 4, 1, 2, 1, 1, 5, 4, 5, 4, 5, 4, 3, 4, 1, 1)$}
&\makecell{$(2, 2, 0, 1, 1, 1, 2, 0, 0, 0, 2, 1, 0, 0, 1, 0, 1, 0, 2, 0,$\\$ 2, 0, 2, 3, 0, 0, 0, 0, 4, 3, 1, 1, 4, 0, 0, 3, 0, 0)$}\\\hline
28&\makecell{$(4, 1, 5, 2, 3, 3, 5, 5, 4, 2, 2, 3, 3, 5, 4, 1, 1, 3, 2, 2,$\\$ 4, 4, 3, 4, 4, 1, 1, 2, 1, 4, 5, 4, 3, 3, 5, 1, 1, 1)$}
&\makecell{$(1, 0, 2, 0, 2, 0, 2, 1, 3, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1,$\\$ 3, 2, 1, 1, 3, 0, 0, 0, 0, 0, 3, 0, 2, 2, 4, 0, 0, 0)$}\\\hline
29&\makecell{$(2, 4, 1, 5, 4, 3, 1, 4, 5, 2, 4, 5, 1, 4, 1, 5, 4, 5, 1, 4,$\\$ 3, 3, 3, 4, 3, 1, 5, 5, 2, 5, 4, 1, 1, 2, 2, 1, 1, 1)$}
&\makecell{$(1, 1, 0, 3, 3, 0, 0, 0, 2, 1, 0, 1, 0, 2, 0, 3, 2, 4, 0, 1,$\\$ 1, 0, 2, 2, 1, 0, 4, 3, 1, 2, 2, 0, 0, 1, 0, 0, 0, 0)$}\\\hline
30&\makecell{$(1, 5, 3, 5, 2, 3, 5, 4, 3, 5, 5, 4, 4, 3, 2, 1, 3, 3, 3, 1,$\\$ 2, 1, 3, 1, 3, 4, 1, 3, 5, 4, 5, 1, 3, 2, 5, 1, 1, 2)$}
&\makecell{$(0, 2, 2, 0, 1, 1, 2, 2, 1, 3, 3, 3, 1, 1, 1, 0, 1, 0, 0, 0,$\\$ 0, 0, 2, 0, 1, 1, 0, 2, 3, 1, 3, 0, 0, 0, 0, 0, 0, 1)$}\\\hline
31&\makecell{$(1, 4, 5, 4, 4, 3, 4, 3, 2, 4, 2, 2, 5, 4, 5, 1, 5, 5, 1, 3,$\\$ 2, 4, 3, 5, 4, 2, 2, 5, 3, 4, 4, 5, 3, 3, 4, 3, 4, 3)$}
&\makecell{$(0, 3, 0, 3, 1, 0, 3, 0, 1, 1, 1, 1, 0, 3, 4, 0, 1, 4, 0, 2,$\\$ 0, 0, 2, 4, 2, 0, 0, 2, 1, 3, 3, 3, 2, 2, 3, 0, 0, 1)$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
0&\makecell{$(
81,88,63,103,119,79,135,76,107,67,18,66,5,126,96,41,27,51,105,100,54,32,$\\$
2,7,112,131,90,42,98,59,108,4,6,70,3,77,123,101,15,106,0,44,120,69,10,48,$\\$
127,111,11,12,93,21,24,35,16,49,72,121,68,8,31,40,58,116,122,64,26,73,124,$\\$
9,25,53,43,28,46,95,50,52,78,102,97,132,91,82,36,86,133,57,1,110,128,80,56,$\\$
14,22,137,13,74,17,92,84,30,75,47,19,20,134,61,62,113,104,65,39,87,99,117,$\\$
136,125,37,85,89,114,129,115,60,83,118,23,34,29,45,94,55,71,109,130,38,33)$}\\\hline
1&\makecell{$(
60,25,113,69,104,84,45,56,130,87,48,38,124,74,71,6,37,110,31,41,127,120,$\\$
51,24,50,125,27,12,0,76,94,4,97,3,81,116,32,46,119,88,42,100,68,11,7,85,$\\$
80,67,132,108,109,59,133,89,28,2,136,18,21,26,128,86,115,47,14,70,131,33,$\\$
103,61,52,137,13,65,66,57,129,95,73,29,64,102,134,93,39,1,5,106,121,83,92,$\\$
114,35,126,123,98,55,75,34,30,22,53,122,112,17,111,44,54,91,10,72,90,63,15,$\\$ 8, 78, 82, 118, 58, 19, 16, 40, 23, 62, 77, 9, 105, 117, 36, 79, 49, 43, 99, 96, 20, 101, 135, 107)$}\\\hline
2&\makecell{$(
68,136,16,74,61,114,137,111,15,59,101,118,125,79,32,121,134,42,4,70,94,133,$\\$
67,91,95,35,36,21,98,130,17,73,52,55,58,33,53,54,5,92,77,75,43,45,128,47,29,$\\$
2,8,112,65,49,51,86,69,56,20,132,97,122,88,100,82,31,76,108,104,89,135,28,1,$\\$
64,81,30,124,40,34,23,120,85,11,62,90,0,22,72,44,109,6,50,48,78,66,84,106,$\\$
123,107,18,10,24,39,60,127,41,102,26,105,129,14,103,38,110,117,37,119,63,9,$\\$ 19, 93, 115, 83, 25, 13, 113, 7, 99, 87, 116, 131, 71, 96, 126, 27, 46, 12, 3, 80, 57)$}\\\hline
3&\makecell{$(
98,11,9,122,44,116,114,136,123,137,20,107,50,61,67,95,91,133,66,70,120,59,$\\$
76,117,135,80,82,55,1,85,26,65,72,71,69,12,25,38,118,124,23,16,24,110,121,$\\$
127,63,48,15,78,43,111,4,109,126,103,105,45,62,100,106,35,89,40,7,58,30,27,$\\$
10,108,29,83,52,94,17,53,32,134,31,132,128,39,64,125,112,49,86,129,3,18,131,$\\$
113,41,8,22,93,68,33,115,36,101,90,73,96,2,21,47,42,14,56,92,84,37,119,19,57,$\\$ 81, 28, 51, 88, 60, 99, 79, 87, 97, 6, 5, 54, 13, 102, 0, 77, 75, 104, 74, 130, 34, 46)$}\\\hline
4&\makecell{$(
34,69,50,99,53,86,115,17,18,33,76,22,29,129,2,128,7,5,98,103,63,31,89,40,67,$\\$
95,49,87,47,52,137,12,100,55,112,36,4,136,96,28,114,57,130,135,14,45,62,91,$\\$
24,83,20,121,113,109,119,46,125,85,1,65,118,25,19,6,105,94,68,30,132,73,70,$\\$
10,81,58,111,133,78,56,44,122,90,72,74,108,23,107,42,116,126,37,54,39,106,$\\$
88,35,61,124,84,27,66,134,131,15,79,41,110,102,80,32,51,123,64,60,38,59,16,$\\$ 0, 11, 71, 43, 75, 8, 82, 3, 9, 120, 92, 77, 93, 26, 21, 104, 117, 13, 48, 127, 97, 101)$}\\\hline
5&\makecell{
$(81,119,63,100,82,126,109,99,2,59,110,22,89,83,58,54,75,8,45,123,44,134,73,$\\$
25,103,125,28,0,135,12,21,104,52,18,97,13,42,112,114,66,6,118,39,65,33,86,57,$\\$
26,53,136,3,92,88,105,70,24,29,47,91,111,31,95,46,32,131,120,129,117,7,34,19,$\\$
130,132,51,90,36,133,37,16,1,115,11,124,71,55,10,116,94,78,74,87,72,64,20,41,$\\$
122,128,76,98,96,23,40,15,4,80,85,30,60,106,38,68,67,5,50,35,102,101,137,121,$\\$ 49, 27, 61, 107, 9, 113, 93, 62, 77, 48, 108, 14, 43, 69, 84, 79, 56, 127, 17)$}\\\hline
6&\makecell{
$(9,30,6,131,115,56,132,93,16,7,102,45,59,77,2,15,81,31,107,121,68,52,88,50,$\\$
61,118,54,74,123,13,11,46,100,89,98,19,12,5,20,34,86,109,29,85,117,73,60,$\\$
48,136,82,96,116,80,22,135,65,41,129,101,92,87,40,76,71,28,125,4,17,105,58,$\\$
57,120,26,95,64,127,25,35,104,37,75,113,97,53,99,49,42,44,23,10,51,8,108,$\\$
112,32,90,94,110,14,69,21,3,43,134,84,18,128,78,119,47,27,137,67,103,63,1,$\\$ 111, 55, 91, 126, 66, 133, 79, 24, 130, 106, 36, 122, 70, 0, 72, 114, 83, 38, 124, 33, 62, 39)$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
7&\makecell{
$(102,112,47,78,39,19,57,72,28,117,31,106,46,62,68,70,77,5,109,40,132,33,121,$\\$
135,44,34,119,125,22,25,26,89,97,115,99,124,116,63,128,6,75,2,49,94,51,11,$\\$
79,123,122,108,118,48,18,114,45,13,12,82,64,15,32,136,14,16,10,133,130,73,$\\$
21,42,58,23,55,27,76,71,113,29,127,59,38,88,98,4,83,24,66,93,100,37,61,105,$\\$
41,20,9,3,104,107,54,85,69,137,129,36,1,86,35,8,60,91,52,96,0,50,90,92,101,$\\$ 110, 131, 80, 53, 56, 84, 30, 120, 81, 17, 43, 126, 134, 103, 111, 74, 7, 67, 87, 95, 65)$}\\\hline
8&\makecell{
$(93,78,46,111,69,65,36,12,45,43,38,83,99,9,132,53,61,16,8,48,109,96,17,116,$\\$
1,94,3,34,29,126,63,2,21,115,104,56,42,90,125,32,68,102,51,62,89,72,81,60,$\\$
98,40,19,106,25,5,127,110,118,24,58,112,18,23,49,119,47,120,131,11,31,33,$\\$
133,85,123,79,105,55,22,84,41,124,117,0,103,52,71,108,67,27,14,101,122,87,$\\$
57,97,54,114,82,20,95,28,74,135,137,37,80,50,76,4,75,64,35,88,107,92,7,15,$\\$ 39, 91, 134, 121, 66, 6, 100, 26, 128, 44, 113, 129, 30, 13, 86, 130, 73, 59, 136, 10, 70, 77)$}\\\hline
9&\makecell{
$(15,137,26,136,4,98,28,45,131,63,107,80,123,87,44,51,54,111,46,104,11,92,3,$\\$
57,85,95,53,25,37,41,97,6,108,102,76,130,19,18,12,23,34,135,132,24,127,29,$\\$
96,74,88,9,91,75,118,7,86,116,50,40,43,109,100,70,1,115,49,84,114,133,105,$\\$
21,5,128,79,99,20,65,129,39,82,117,101,56,8,30,58,32,103,125,67,17,110,78,$\\$
122,52,38,48,13,72,55,16,113,64,83,121,42,2,124,81,69,90,93,68,89,14,60,61,$\\$ 0, 120, 10, 106, 66, 112, 73, 77, 59, 47, 33, 134, 62, 126, 22, 27, 31, 119, 94, 36, 71, 35)$}\\\hline
10&\makecell{
$(94,125,1,32,5,7,44,104,121,2,9,47,49,132,3,127,80,74,111,64,40,78,17,92,90,$\\$
134,91,129,93,42,116,105,83,71,62,87,48,86,11,12,30,31,18,16,36,58,79,135,$\\$
60,72,4,131,118,98,130,119,29,67,102,61,120,65,6,115,107,106,103,128,34,22,$\\$
82,63,20,124,137,33,54,57,24,84,81,100,0,122,136,70,19,28,53,15,39,66,50,46,$\\$
112,52,10,25,55,51,38,96,113,97,37,43,21,126,75,85,99,117,95,13,41,45,89,56,$\\$ 26, 35, 59, 14, 69, 23, 76, 114, 8, 101, 77, 109, 88, 68, 108, 73, 133, 27, 123, 110)$}\\\hline
11&\makecell{
$(105,39,44,107,63,136,40,65,3,36,100,114,15,27,79,84,127,37,76,104,17,22,99,$\\$
16,110,34,96,88,56,31,117,2,80,97,135,82,51,125,25,74,19,7,95,35,69,45,131,$\\$
116,108,28,57,83,58,46,101,23,50,4,133,128,42,54,24,115,123,33,119,66,26,29,$\\$
0,49,103,47,120,90,6,75,113,73,70,109,81,64,92,55,5,20,59,60,134,61,41,1,137,$\\$
30,78,12,130,89,32,11,122,18,86,14,48,72,94,87,124,121,62,71,53,126,8,111,52,$\\$ 112, 85, 38, 102, 91, 9, 77, 67, 13, 21, 118, 98, 68, 106, 93, 132, 10, 43, 129)$}\\\hline
12&\makecell{
$(63,71,70,104,43,99,107,19,77,51,109,36,87,21,89,11,66,115,30,2,58,95,74,122,$\\$
56,64,13,106,53,12,91,113,82,96,123,105,69,101,108,119,62,90,28,39,42,45,20,$\\$
88,38,117,17,93,47,92,75,136,50,4,132,9,128,124,68,78,3,135,5,76,6,116,22,$\\$
37,23,137,131,86,16,118,29,44,54,97,52,102,15,65,7,40,1,35,98,134,133,120,$\\$
41,125,85,57,18,129,10,8,126,130,60,94,67,34,100,48,26,103,81,31,114,79,61,$\\$ 46, 127, 121, 59, 55, 112, 33, 0, 14, 73, 49, 83, 72, 80, 84, 27, 110, 32, 25, 24, 111)$}\\\hline
13&\makecell{
$(11,94,87,32,3,95,8,137,64,16,33,88,72,118,93,127,15,65,67,31,133,97,136,68,$\\$
2,126,25,54,70,78,30,96,74,14,81,46,24,62,116,91,23,39,57,69,130,35,83,82,$\\$
47,76,131,27,85,10,110,112,105,100,56,50,101,36,58,75,99,38,9,41,115,37,45,$\\$
44,61,34,51,52,79,42,119,124,114,12,4,43,90,59,17,111,125,6,40,49,80,135,$\\$
89,106,113,18,108,129,120,132,121,19,20,122,28,13,48,60,22,123,98,86,102,$\\$ 117, 0, 128, 107, 53, 5, 63, 104, 66, 71, 1, 134, 55, 92, 109, 73, 21, 84, 77, 103, 26, 29, 7)$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
14&\makecell{
$(123,78,109,79,130,71,50,93,43,25,133,91,117,28,73,13,122,106,37,84,112,75,$\\$
10,21,76,97,61,14,7,36,5,26,47,63,16,41,20,116,81,72,33,80,31,83,69,68,137,$\\$
125,85,107,59,39,35,115,24,86,66,53,90,103,74,88,54,132,114,3,113,119,98,129,$\\$
60,19,135,42,134,104,128,118,96,30,44,38,57,45,94,100,12,102,108,46,89,18,77,$\\$
52,1,64,99,0,58,124,55,40,32,49,111,34,110,127,105,27,82,23,92,11,62,4,126,48,$\\$ 95, 121, 17, 8, 70, 101, 29, 131, 15, 2, 56, 136, 6, 120, 67, 87, 51, 9, 22, 65)$}\\\hline
15&\makecell{
$(69,137,28,102,114,116,117,99,73,87,65,35,26,24,108,30,106,96,6,8,78,40,111,$\\$
125,133,109,91,129,53,92,19,98,0,42,46,118,34,132,39,67,47,27,75,21,29,51,$\\$
66,122,33,128,112,82,88,44,41,131,119,83,74,103,32,97,14,11,54,63,100,50,79,$\\$
86,49,1,77,59,93,101,64,134,113,55,120,56,62,121,36,17,31,84,105,20,85,110,$\\$
12,123,76,126,25,94,16,43,13,135,4,38,90,130,71,61,81,22,104,107,18,9,72,5,$\\$ 70, 136, 89, 57, 60, 58, 37, 3, 2, 15, 68, 45, 23, 124, 80, 115, 7, 95, 48, 127, 10, 52)$}\\\hline
16&\makecell{
$(80,93,95,20,38,43,69,56,103,32,127,26,115,116,101,90,124,19,135,12,73,55,107,$\\$
46,89,62,75,102,105,52,65,11,59,54,88,34,86,70,81,76,94,125,60,129,100,104,$\\$
63,16,51,128,31,64,137,30,18,53,35,7,87,85,133,15,119,71,2,33,5,66,48,97,99,$\\$
123,50,92,84,21,10,67,1,91,9,13,6,57,23,25,14,4,110,68,77,36,45,40,96,114,$\\$
39,98,120,41,27,47,109,113,118,136,17,22,28,72,29,0,111,134,79,126,58,42,49,$\\$ 74, 131, 112, 130, 108, 83, 78, 121, 8, 82, 24, 122, 3, 61, 44, 106, 117, 132, 37)$}\\\hline
17&\makecell{
$(86,91,11,14,46,5,57,60,118,93,29,111,0,106,71,137,65,31,9,18,50,45,131,77,$\\$
37,28,102,40,82,123,21,74,94,19,115,105,122,124,2,26,100,4,59,34,109,97,23,$\\$
101,125,8,10,84,81,1,69,114,17,32,15,67,104,113,130,134,52,56,135,107,58,90,$\\$
22,73,88,49,128,39,120,64,62,36,53,95,79,76,80,38,25,110,30,61,44,51,99,41,$\\$
48,13,119,42,16,70,3,129,121,75,108,7,47,55,136,87,78,54,112,89,20,63,92,6,$\\$ 43, 85, 96, 117, 132, 72, 12, 35, 103, 27, 133, 33, 98, 83, 66, 126, 24, 116, 127, 68)$}\\\hline
18&\makecell{
$(50,101,85,103,114,15,86,77,63,57,64,115,62,12,137,87,67,6,5,26,122,102,40,$\\$
32,79,134,33,48,60,0,125,10,3,20,83,129,35,72,29,54,8,23,81,80,34,58,111,45,$\\$
95,14,133,99,53,47,96,119,123,65,132,31,41,25,82,27,13,117,126,112,130,24,$\\$
56,98,135,36,92,109,136,97,88,91,51,37,18,61,89,38,131,104,68,73,7,55,22,75,$\\$
44,59,28,1,113,124,127,46,70,110,52,42,21,78,11,74,17,4,84,69,19,66,71,118,$\\$ 49, 9, 128, 93, 108, 30, 116, 94, 121, 16, 106, 107, 90, 76, 100, 39, 105, 2, 43, 120)$}\\\hline
19&\makecell{$(
12,84,64,47,13,69,124,11,31,38,25,85,80,49,58,59,51,28,107,81,20,18,134,26,$\\$
96,102,108,112,126,75,4,99,76,104,79,41,56,131,100,118,97,106,52,33,10,15,$\\$
125,65,21,3,91,62,24,95,22,122,120,43,36,6,77,32,63,86,14,74,132,94,71,127,$\\$
46,114,48,0,37,128,119,17,92,101,2,136,113,45,23,42,73,117,93,105,111,60,61,$\\$
30,40,16,78,83,109,129,123,54,116,35,88,5,66,82,8,68,27,110,103,72,44,7,29,$\\$ 34, 115, 70, 67, 89, 9, 55, 39, 137, 133, 19, 1, 130, 53, 50, 135, 57, 90, 121, 98, 87)$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
20&\makecell{$(
51,133,134,137,104,27,87,58,68,73,84,82,31,40,53,111,117,94,89,1,110,88,35,46,$\\$
125,63,75,69,2,43,101,18,37,15,95,115,0,132,8,30,97,41,103,34,55,33,14,11,16,$\\$
13,78,123,23,54,83,80,71,12,5,136,113,86,74,52,17,67,105,85,57,20,42,93,122,$\\$
3,130,72,90,77,19,10,7,96,28,36,126,60,92,21,47,114,121,112,6,29,129,135,56,$\\$
24,108,49,119,59,118,128,102,106,32,70,61,64,9,26,127,44,124,39,99,76,4,116,$\\$ 25, 79, 131, 45, 48, 100, 38, 22, 50, 107, 81, 109, 120, 98, 66, 62, 91, 65)$}\\\hline
21&\makecell{
$(103,88,32,133,1,71,60,17,115,51,9,18,77,11,16,101,136,50,30,116,135,61,126,$\\$
49,53,5,39,59,57,15,21,33,121,70,130,34,120,131,128,56,93,64,24,14,110,106,$\\$
75,12,26,83,8,36,113,2,47,31,27,89,76,123,87,90,125,82,124,85,35,107,10,78,$\\$
28,137,23,22,42,3,7,84,73,99,45,37,74,95,108,105,127,92,46,122,100,25,63,19,$\\$
102,55,54,91,52,79,134,62,43,72,58,13,68,0,104,29,40,111,65,80,66,97,6,117,98,$\\$ 41, 132, 109, 81, 69, 118, 119, 114, 48, 44, 129, 4, 67, 94, 38, 20, 96, 112, 86)$}\\\hline
22&\makecell{
$(90,34,85,80,73,30,18,65,101,126,106,103,78,39,129,70,38,137,52,104,131,0,$\\$
123,15,48,121,118,72,108,114,136,102,130,62,109,35,23,74,3,28,69,14,95,59,$\\$
16,40,110,105,75,45,12,77,47,37,7,100,31,98,10,87,119,64,66,115,63,86,21,9,$\\$
26,94,132,4,13,56,107,46,1,117,68,2,79,97,49,67,128,125,6,135,122,8,20,113,$\\$
22,43,76,53,51,24,134,54,82,17,84,120,50,127,81,32,41,58,19,27,91,111,133,$\\$ 93, 92, 36, 25, 55, 89, 96, 83, 33, 124, 61, 99, 11, 60, 29, 42, 116, 88, 71, 57, 5, 44, 112)$}\\\hline
23&\makecell{
$(27,25,64,116,86,67,16,123,19,58,7,21,85,14,54,66,79,131,117,94,48,68,127,83,$\\$
12,130,112,51,34,135,35,11,88,32,18,133,100,3,5,78,20,95,2,90,50,60,9,37,$\\$
119,126,75,38,81,47,61,63,33,17,1,73,28,125,43,105,74,4,55,80,26,0,22,93,114,$\\$
8,113,71,46,52,77,107,91,84,118,10,13,69,115,29,40,62,104,87,89,59,23,137,$\\$
101,70,108,97,134,36,44,120,122,82,121,39,136,15,109,42,49,102,132,76,57,110,$\\$ 103, 124, 92, 65, 98, 41, 24, 96, 72, 56, 106, 31, 6, 53, 30, 129, 111, 128, 99, 45)$}\\\hline
24&\makecell{
$(106,99,82,113,62,95,86,17,46,125,56,97,66,3,6,85,7,73,59,53,115,2,78,63,89,$\\$
42,69,134,75,20,50,64,91,74,93,32,131,135,107,70,30,136,101,81,120,43,19,11,$\\$
90,83,33,49,44,36,24,67,100,51,39,126,104,28,52,123,4,41,48,71,16,13,29,35,$\\$
57,117,45,92,72,94,27,127,23,129,22,116,38,130,25,103,109,128,15,0,96,112,$\\$
40,84,105,87,110,118,80,132,102,119,121,58,98,12,14,1,65,47,68,10,88,55,114,$\\$ 8, 79, 77, 133, 124, 122, 21, 34, 31, 76, 5, 60, 26, 18, 37, 108, 54, 9, 137, 61, 111)$}\\\hline
25&\makecell{
$(33,127,88,27,35,0,45,101,104,51,24,47,56,92,76,11,61,70,71,111,32,120,15,44,$\\$
22,10,69,119,78,82,67,114,59,43,133,89,95,116,87,115,86,109,90,91,49,113,52,$\\$
72,54,123,99,5,30,97,129,110,73,122,135,80,50,106,14,124,66,1,107,20,29,12,$\\$
96,41,75,8,83,117,46,77,39,81,94,42,100,16,17,79,21,58,84,103,37,57,60,63,$\\$
102,6,2,36,38,136,23,55,74,131,48,128,34,108,18,19,31,9,85,64,3,28,68,26,105,$\\$ 65, 112, 121, 126, 118, 125, 13, 53, 25, 137, 134, 40, 98, 4, 62, 132, 7, 93, 130)$}\\\hline
\end{tabular}}
\caption{Sequential update modes for $n=138$.}
\label{table:seq4_n138}
\end{table}

\begin{table}
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
26&\makecell{
$(77,93,110,90,109,114,106,121,39,137,118,27,30,61,92,35,46,59,112,51,54,57,$\\$
94,62,105,111,83,82,40,91,38,100,16,66,41,14,128,58,81,126,31,69,88,131,20,$\\$
129,89,67,78,49,37,122,103,79,56,8,134,123,65,2,29,86,76,73,102,98,9,85,60,$\\$
19,44,6,22,24,136,53,107,13,71,33,97,34,119,28,47,4,117,99,7,0,135,87,21,75,$\\$
15,17,95,68,70,1,48,116,63,120,72,104,10,26,11,23,52,101,80,64,43,130,74,113,$\\$ 32, 42, 84, 3, 18, 55, 5, 127, 124, 132, 25, 36, 133, 45, 12, 96, 115, 125, 108, 50)$}\\\hline
27&\makecell{
$(18,86,123,103,1,95,21,54,106,75,134,62,129,97,115,81,107,32,36,96,128,91,69,$\\$
22,47,25,65,83,109,113,11,41,61,105,64,46,87,120,45,26,88,92,27,28,0,33,15,$\\$
44,7,71,23,39,3,14,5,136,42,127,40,31,125,57,82,30,50,63,52,35,77,84,56,133,$\\$
132,58,85,119,80,53,38,90,43,124,12,94,116,66,17,89,131,49,24,8,110,137,72,$\\$
29,114,102,117,73,118,130,126,60,2,10,4,98,59,99,19,67,112,74,76,68,48,34,6,$\\$ 111, 9, 78, 55, 101, 104, 79, 37, 122, 121, 13, 51, 108, 93, 70, 135, 16, 20, 100)$}\\\hline
28&\makecell{
$(17,93,125,34,101,85,129,39,123,76,58,104,2,83,137,1,136,41,47,30,7,80,62,59,$\\$
135,100,108,124,112,19,119,27,12,103,97,133,66,77,29,117,3,88,109,8,28,70,24,$\\$
42,98,56,16,38,10,22,31,51,86,90,102,130,69,55,79,126,36,35,11,52,118,72,40,$\\$
71,128,67,20,44,84,107,4,45,114,49,110,33,96,0,54,6,116,127,26,134,122,46,$\\$
81,53,91,105,5,95,50,21,32,111,131,74,82,57,65,99,113,18,92,48,63,115,23,68,$\\$ 13, 121, 75, 15, 78, 14, 120, 60, 106, 89, 73, 25, 43, 64, 132, 9, 94, 87, 37, 61)$}\\\hline
29&\makecell{
$(77,48,111,121,40,4,97,128,44,122,92,134,89,43,64,119,96,67,6,9,79,103,132,$\\$
35,116,127,30,61,102,36,15,31,105,109,136,46,90,49,137,68,100,88,1,18,106,$\\$
86,16,19,10,131,70,24,23,117,56,45,59,20,50,8,55,60,71,135,0,66,107,51,52,$\\$
133,13,112,114,84,130,54,14,115,118,27,53,81,91,83,47,99,113,98,120,58,93,$\\$
78,17,87,129,123,33,39,63,42,94,57,38,28,25,74,37,62,104,32,21,85,72,124,29,$\\$ 125, 41, 3, 11, 82, 69, 26, 95, 65, 22, 7, 73, 5, 80, 76, 34, 110, 12, 75, 101, 2, 108, 126)$}\\\hline
30&\makecell{
$(134,59,47,100,92,79,125,39,49,81,111,118,7,115,66,95,10,119,107,99,101,6,52,$\\$
61,19,123,36,106,83,80,31,4,45,1,41,112,37,82,85,116,12,63,22,65,23,103,18,$\\$
16,60,129,117,46,51,35,136,135,21,77,14,11,67,102,29,132,25,97,57,105,58,48,$\\$
50,89,5,64,120,69,108,131,78,0,128,38,91,90,56,113,72,87,130,42,40,110,104,$\\$
62,2,75,3,53,126,96,13,121,137,30,15,55,70,9,98,54,114,71,133,93,32,27,86,33,$\\$ 74, 68, 73, 24, 34, 17, 122, 94, 44, 26, 109, 84, 127, 8, 76, 88, 124, 28, 20, 43)$}\\\hline
31&\makecell{
$(15,118,51,31,132,16,45,126,55,92,23,46,48,123,22,127,25,108,130,1,98,10,133,$\\$
12,8,90,76,32,101,116,11,78,88,129,134,66,93,137,72,80,74,135,114,33,5,125,$\\$
107,121,50,36,4,26,62,64,61, 37,44,97,35,106,59,96,69,124,60,117,71,68,9,27,$\\$
2,82,81,110,79,136,89,85,20,41,40,91,24,7,84,112,13,120,104,6,17,105,56,14,$\\$
53,52,103,115,63,28,119,128,57,86,29,54,100,43,75,30,131,113,34,49,39,58,83,$\\$ 18, 77, 19, 73, 42, 87, 47, 0, 99, 21, 122, 38, 3, 109, 94, 95, 67, 102, 111, 65, 70)$}\\\hline
\end{tabular}}
\caption{Sequential update modes for $n=138$.}
\label{table:seq5_n138}
\end{table}

\begin{table}
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
0&\makecell{
$(\{39, 57, 56, 102, 12, 29, 76, 120, 78, 18, 99, 72, 8, 89, 85, 97, 65, 73, 14, 61, 115,$\\$ 31, 1, 80, 59, 55, 35, 82, 54, 21, 126\}, \{104, 83, 88, 74, 84, 87, 107, 134, 114, 58,$\\$ 109, 129, 51, 24, 25, 19, 15, 13, 40, 33, 90, 60, 22, 70, 4, 10, 71\}, \{42, 106, 81,$\\$ 125, 100, 111, 113, 117, 6, 23, 119, 46, 93, 53, 44, 116, 136, 122, 95, 128, 121,$\\$ 123, 34, 45, 30, 132, 20\}, \{2, 68, 41, 36, 133, 48, 37, 50, 49, 79, 105, 27, 11, 130,$\\$ 62, 112, 16, 9, 75, 131, 63, 103, 52, 98, 47, 3, 43, 124, 137, 77\}, \{5, 17, 0,$\\$ 7, 92, 101, 32, 110, 69, 38, 64, 91, 67, 108, 94, 26, 96, 135, 86, 66, 28, 118, 127\})$}\\\hline
1&\makecell{
$(\{12, 30, 109, 95, 89, 36, 45, 97, 29, 47, 64, 68, 60, 23, 43, 136, 121, 104, 49, 58,$\\$ 96, 110, 108, 9, 93, 74, 127, 112, 53, 111, 44, 132, 61, 26, 130, 131, 3, 1\}, \{56, 81,$\\$ 103, 5, 124, 8, 122, 7, 50, 106, 113, 55, 37, 41, 52, 77, 17, 135, 129, 19, 48, 39, $\\$62, 94, 76, 107, 0, 133, 51, 115, 14, 87, 79, 134, 46, 90, 24, 91, 105, 99, 78, 86,$\\$ 25, 57, 2, 27, 116, 34, 114, 83, 123, 15, 119, 42\}, \{40, 128, 11, 84, 10, 72, 33,$\\$ 16, 6, 100, 117, 31, 21, 125, 20, 70, 4, 82, 13, 137, 22, 32, 54, 73, 65, 71, 120,$\\$ 85, 66, 118, 92, 63, 88, 80, 98, 75, 28, 18, 59, 102, 101, 67, 35, 126, 69, 38\})$}\\\hline
2&\makecell{
$(\{42, 97, 93, 11, 21, 19, 39, 103, 50, 118, 41, 120, 90, 26, 0, 121, 58, 123, 2, 23, 69,$\\$ 106, 67, 38, 36, 115, 14, 96, 81, 18, 31, 53, 45, 66, 49, 8, 68, 114, 105, 62, 85, 83,$\\$ 37, 94, 113, 107\}, \{71, 32, 57, 61, 82, 130, 98, 136, 112, 9, 34, 73, 55, 64, 52, 5,$\\$ 91, 104, 92, 127, 44, 35, 43, 102, 48, 79, 74, 16, 126, 117, 46, 60, 30, 99, 84, 12,$\\$ 137, 125, 95, 75, 135, 25, 133, 109, 20, 89, 108, 51, 54, 28, 129, 6, 87, 63, 77, 116,$\\$ 22, 76, 3\}, \{24, 70, 40, 119, 47, 111, 128, 124, 110, 65, 15, 80, 29, 122, 86, 78,$\\$ 4, 101, 100, 17, 88, 27, 7, 59, 56, 132, 134, 10, 33, 72, 1, 131, 13\})$}\\\hline
3&\makecell{
$(\{69, 48, 77, 127, 59, 88, 109, 102, 55, 79, 119, 110, 82, 122, 16, 41, 115, 49, 28, 128,$\\$ 33, 38, 62, 124, 11, 29, 123, 68, 17, 6, 47, 57, 80, 64, 66, 12, 25, 34, 135, 20, 101,$\\$ 18, 10, 85, 50\}, \{61, 130, 136, 132, 37, 45, 106, 105, 120, 71, 32, 7, 125, 137,$\\$ 90, 84, 97, 21, 0, 42, 54, 27, 13, 103, 44, 31, 5, 114, 81, 100, 93, 39, 46, 40, 9,$\\$ 98, 95, 73, 35, 112, 129, 36, 51, 63, 133, 92, 19, 56, 60\}, \{78, 86, 2, 53, 14, 58,$\\$ 75, 30, 4, 107, 72, 67, 117, 15, 74, 24, 87, 104, 118, 116, 83, 99, 94, 23, 3, 43,$\\$ 134, 65, 121, 1, 89, 26, 52, 70, 111, 22, 91, 113, 8, 76, 131, 96, 108, 126\})$}\\\hline
4&\makecell{
$(\{67, 101, 29, 47, 30, 69, 115, 21, 25, 105, 18, 110, 120, 121, 5, 82, 122, 53, 96, 12,$\\$ 35, 137, 54, 7, 134, 72, 48, 83, 63, 97, 124, 11, 38, 23, 95, 46, 9, 62, 85, 100\}, \{60,$\\$ 87, 8, 31, 61, 88, 84, 77, 40, 70, 19, 125, 2, 15, 45, 32, 58, 6, 10, 4, 43, 1,$\\$ 81, 49, 135, 36, 37, 103, 66, 89, 20, 92, 34, 113, 28, 51, 44, 99, 112, 16, 80, 127,$\\$ 73, 65, 3, 108, 79, 123, 74, 26, 27, 126, 0, 39, 17\}, \{42, 76, 116, 118, 128, 59, 131,$\\$ 109, 33, 114, 111, 57, 13, 130, 78, 132, 55, 41, 86, 22, 93, 136, 91, 98, 133, 24,$\\$ 129, 119, 64, 68, 90, 106, 56, 14, 117, 104, 75, 52, 50, 71, 107, 94, 102\})$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
5&\makecell{
$(\{116, 111, 41, 38, 98, 27, 61, 34, 37, 68, 136, 7, 100, 1, 81, 67, 102, 64, 26, 88, 77,$\\$ 94, 103, 32, 56, 45, 49, 33, 121, 70, 9, 85, 5, 92, 83, 20, 132, 21, 24, 15, 31\}, \{78,$\\$ 14, 39, 71, 135, 96, 55, 129, 13, 6, 79, 28, 109, 44, 128, 97, 18, 51, 63, 117, 46,$\\$ 52, 115, 74, 86, 30, 101, 99, 113, 65, 104, 120, 123, 36, 40, 29, 133, 12, 0, 90, 87,$\\$ 11, 114, 59, 17, 134, 127, 126, 130, 10, 75, 54\}, \{62, 84, 57, 3, 50, 72, 42, 35, 76,$\\$ 47, 73, 4, 48, 119, 110, 60, 2, 19, 105, 118, 53, 22, 66, 80, 91, 43, 82, 8, 23, 131,$\\$ 69, 124, 107, 95, 108, 125, 106, 137, 112, 58, 122, 93, 89, 16, 25\})$}\\\hline
6&\makecell{
$(\{124, 90, 119, 106, 51, 47, 53, 102, 58, 135, 18, 133, 37, 28, 74, 15, 82, 79, 60, 45,$\\$ 30, 132, 2, 129, 101, 9, 122, 115, 29, 50, 49, 62, 61, 6, 33, 114, 98, 75, 76, 87, 54,$\\$ 26, 97, 57, 63, 24, 94, 73\}, \{35, 136, 80, 12, 118, 123, 68, 56, 43, 10, 71, 4, 130,$\\$ 86, 91, 17, 31, 131, 83, 41, 77, 85, 66, 134, 99, 104, 92, 137, 64, 23, 67, 36, 27, 103,$\\$ 42, 3, 21, 65, 126, 5, 13, 109, 128\}, \{84, 127, 112, 93, 46, 44, 34, 108, 81, 7, 19,$\\$ 78, 116, 111, 55, 88, 22, 113, 96, 11, 110, 48, 20, 16, 39, 40, 69, 14, 107, 100, 120,$\\$ 125, 89, 0, 117, 25, 70, 59, 95, 72, 38, 121, 105, 1, 52, 32, 8\})$}\\\hline
7&\makecell{
$(\{61, 17, 88, 75, 97, 31, 44, 5, 114, 94, 47, 6, 108, 123, 116, 129, 20, 22, 98, 33, 131,$\\$ 81, 50, 72, 42, 3, 36, 137, 65, 19\}, \{83, 76, 86, 52, 18, 25, 132, 121, 26, 126, 127,$\\$ 92, 135, 85, 68, 4, 124, 96, 105, 56, 136, 106, 62, 115, 48\}, \{100, 84, 70, 110,$\\$ 8, 57, 2, 51, 0, 102, 54, 78, 103, 112, 39, 28, 90, 46, 133, 87, 71, 119, 134, 32, 41\},$\\$ \{130, 69, 49, 9, 29, 12, 43, 27, 53, 59, 120, 38, 113, 77, 7, 63, 40, 45, 80, 107, 91,$\\$ 10, 1, 82, 23, 99, 122, 74, 15\}, \{93, 64, 16, 66, 11, 125, 60, 13, 58, 79, 117,$\\$ 35, 104, 128, 111, 109, 67, 34, 89, 118, 24, 55, 30, 101, 21, 95, 73, 37, 14\})$}\\\hline
8&\makecell{
$(\{42, 119, 33, 44, 137, 68, 64, 29, 121, 48, 0, 69, 61, 17, 87, 40, 63, 81, 74, 31, 18,$\\$ 62, 95, 91, 32, 134, 43, 59, 8, 6, 71, 133, 99, 112, 108, 67\}, \{107, 131, 135, 113, 104,$\\$ 37, 50, 84, 89, 94, 111, 78, 102, 27, 24, 105, 5, 58, 45, 66, 60, 118, 110, 123, 122,$\\$ 39, 46, 106, 96, 21, 90, 4, 127, 97, 130, 56, 19, 51, 79, 82, 38, 14, 28, 23, 83, 52,$\\$ 126, 1, 41, 30, 55, 98, 7, 34, 116, 25, 72\}, \{20, 65, 124, 75, 10, 92, 76, 136, 22,$\\$ 114, 16, 93, 26, 47, 129, 128, 85, 115, 35, 86, 101, 125, 109, 132, 9, 13, 80, 11,$\\$ 117, 77, 70, 49, 3, 73, 103, 54, 100, 2, 57, 15, 36, 88, 120, 53, 12\})$}\\\hline
9&\makecell{
$(\{94, 41, 9, 95, 11, 133, 136, 22, 26, 112, 79, 114, 24, 134, 103, 28, 88, 137, 47, 108,$\\$ 43, 13, 117, 81, 120, 30, 71, 61, 66, 27, 116, 130, 106, 60, 10, 6, 18, 45, 2, 127,$\\$ 87, 119, 39\}, \{38, 50, 65, 124, 129, 85, 69, 29, 92, 111, 98, 113, 97, 49, 73, 78,$\\$ 52, 53, 93, 110, 70, 4, 105, 21, 99, 33, 75, 89, 72, 123, 63, 0, 102, 109, 23, 5, 86,$\\$ 83\}, \{121, 84, 42, 125, 76, 3, 51, 82, 35, 90, 101, 1, 100, 77, 67, 59, 80, 122, 44,$\\$ 34, 132, 16, 128, 40, 7, 126, 25, 91, 118, 20, 135, 32, 115, 62, 54, 107, 131, 48, 64,$\\$ 12, 31, 56, 58, 57, 19, 15, 17, 8, 14, 104, 74, 96, 68, 37, 55, 46, 36\})$}\\\hline
\end{tabular}}
\caption{Block Sequential update modes for $n=138$.}
\label{table:bs2_n138}
\end{table}

\begin{table}
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
10&\makecell{
$(\{68, 14, 17, 99, 33, 98, 13, 135, 108, 24, 3, 75, 27, 136, 125, 23, 56, 73, 133, 85,$\\$ 39, 87, 83, 43, 107, 128, 97, 131, 64, 45, 60, 4, 82, 109, 10, 53, 113, 22, 104, 124,$\\$ 8, 62, 55, 12, 89, 0, 122\}, \{35, 44, 48, 41, 103, 36, 58, 2, 106, 71, 115, 114, 95,$\\$ 16, 123, 132, 30, 118, 76, 29, 137, 116, 100, 6, 67, 94, 42, 66, 126, 59, 5, 20, 50,$\\$ 34, 120, 32, 7, 28, 57, 92\}, \{1, 101, 47, 90, 110, 84, 70, 26, 9, 121, 105, 38, 65,$\\$ 61, 78, 74, 63, 91, 102, 96, 117, 11, 31, 119, 72, 127, 40, 81, 54, 79, 93, 25, 69,$\\$ 37, 21, 86, 77, 112, 134, 88, 52, 130, 80, 111, 19, 18, 51, 46, 49, 15, 129\})$}\\\hline
11&\makecell{
$(\{35, 79, 8, 120, 59, 93, 4, 39, 113, 28, 1, 14, 72, 118, 2, 36, 22, 23, 80, 123, 75,$\\$ 47, 11, 88, 71, 81, 69, 128, 63, 124, 73, 117, 94, 78, 25, 130, 67, 13, 114, 111, 64\},$\\$ \{45, 107, 119, 42, 17, 0, 49, 134, 106, 16, 74, 68, 15, 29, 62, 99, 10, 46, 125,$\\$ 108, 96, 58, 135, 87, 60, 104, 127, 33, 110, 126, 137, 3, 20, 77, 5, 9, 91, 27, 121,$\\$ 40, 100, 115, 116, 85, 55, 57, 84, 136, 12, 129, 83\}, \{31, 34, 19, 82, 131, 66, 43, 70,$\\$ 7, 32, 133, 105, 52, 95, 112, 97, 86, 56, 76, 103, 41, 18, 132, 122, 37, 65, 102,$\\$ 92, 98, 21, 51, 54, 89, 38, 44, 53, 50, 101, 109, 26, 24, 61, 48, 90, 6, 30\})$}\\\hline
12&\makecell{
$(\{102, 88, 136, 119, 1, 114, 120, 104, 59, 93, 77, 109, 122, 125, 26, 99, 85, 34, 43,$\\$ 135, 66, 80, 17, 33, 98, 16, 76, 92, 70, 113, 11, 127, 12, 82, 22, 89, 86, 25, 111, 94,$\\$ 46, 69, 20, 75, 49, 100, 74\}, \{27, 5, 39, 65, 31, 95, 123, 105, 116, 55, 41, 118, 61,$\\$ 128, 132, 18, 103, 53, 45, 19, 108, 131, 91, 78, 8, 56, 24, 7, 130, 87, 44, 29, 4,$\\$ 51, 48, 84, 121, 21, 124, 50, 30, 37, 96, 58, 3\}, \{54, 32, 40, 106, 90, 47, 81,$\\$ 0, 67, 52, 6, 101, 57, 79, 126, 2, 64, 110, 42, 72, 60, 28, 97, 133, 71, 134, 9, 73,$\\$ 14, 107, 83, 10, 129, 13, 62, 63, 38, 137, 15, 35, 117, 36, 112, 23, 115, 68\})$}\\\hline
13&\makecell{
$(\{55, 11, 2, 62, 40, 17, 135, 9, 50, 120, 8, 76, 21, 41, 28, 87, 123, 86, 18, 34, 134,$\\$ 114, 115, 92, 99, 69, 10, 113, 137, 13, 43, 117, 42, 132, 85, 63, 103, 93, 78, 116,$\\$ 32, 109, 107, 59, 15, 133, 31, 16, 58, 26, 20\}, \{77, 29, 111, 14, 106, 19, 37, 130,$\\$ 23, 81, 12, 119, 104, 49, 4, 83, 105, 53, 98, 127, 0, 38, 72, 65, 45, 70, 73, 67, 57,$\\$ 97, 94, 89, 33, 5, 126, 35, 91, 101, 96, 7, 100, 118, 112, 54, 51\}, \{108, 84, 122,$\\$ 36, 131, 82, 52, 95, 74, 1, 30, 64, 128, 48, 102, 124, 129, 24, 47, 121, 88, 80,$\\$ 60, 66, 3, 136, 39, 6, 110, 90, 61, 46, 71, 125, 56, 68, 79, 75, 27, 25, 22, 44\})$}\\\hline
14&\makecell{
$(\{102, 134, 11, 74, 111, 12, 129, 87, 47, 26, 123, 19, 85, 20, 103, 3, 46, 66, 67, 92,$\\$ 109, 2, 28, 60, 40, 64, 35, 45, 17, 32, 114, 22, 63, 7, 122, 27, 72, 77, 56, 41, 59,$\\$ 24, 118, 73, 75\}, \{115, 18, 25, 37, 61, 68, 116, 55, 126, 131, 110, 100, 82, 57, 50,$\\$ 70, 10, 86, 13, 4, 0, 42, 79, 21, 117, 101, 91, 89, 93, 88, 124, 105, 34, 9, 43, 52,$\\$ 69, 54, 48, 83, 120, 113, 133, 128, 30, 107, 23, 98\}, \{84, 132, 94, 96, 108, 36, 112,$\\$ 104, 130, 135, 127, 29, 8, 5, 90, 31, 6, 136, 71, 95, 33, 76, 80, 53, 49, 51, 38,$\\$ 39, 121, 125, 1, 62, 15, 99, 65, 58, 97, 119, 78, 44, 16, 137, 81, 106, 14\})$}\\\hline
\end{tabular}}
\caption{Block Sequential update modes for $n=138$.}
\label{table:bs3_n138}
\end{table}

\begin{table}
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
15&\makecell{
$(\{7, 62, 6, 121, 14, 9, 123, 113, 11, 115, 15, 96, 17, 118, 90, 117, 38, 130, 93, 91,$\\$ 25, 94, 63, 39, 18, 8, 120, 72, 131, 34, 109, 55, 74, 53, 22, 56, 16, 36, 125, 136, 12,$\\$ 42, 76, 111, 68, 49, 129, 101, 102, 97, 135, 83, 122, 65\}, \{20, 2, 59, 77, 99, 103,$\\$ 112, 134, 107, 0, 33, 126, 116, 26, 41, 51, 89, 28, 4, 133, 82, 127, 31, 57, 95, 27,$\\$ 104, 43, 60, 29, 54, 80, 124, 137, 128, 10, 100\}, \{98, 19, 48, 52, 86, 46, 5, 92, 24,$\\$ 70, 105, 132, 67, 88, 58, 78, 32, 44, 64, 37, 81, 110, 114, 119, 40, 71, 69, 108,$\\$ 106, 61, 21, 45, 13, 47, 85, 3, 75, 73, 84, 50, 79, 30, 66, 1, 87, 35, 23\})$}\\\hline
16&\makecell{
$(\{111, 124, 32, 55, 49, 126, 81, 94, 64, 82, 46, 135, 122, 14, 75, 78, 13, 91, 128, 62,$\\$ 53, 109, 69, 90, 68, 121, 4, 97, 19, 95, 63, 57, 85, 52, 38, 58, 21, 28, 54, 119, 65,$\\$ 39, 117, 115, 76, 107, 73, 36, 134, 47, 59, 108, 31, 129, 84\}, \{118, 9, 130, 10, 25,$\\$ 3, 42, 116, 16, 87, 132, 120, 137, 56, 61, 131, 77, 112, 102, 133, 29, 110, 79, 40,$\\$ 33, 45, 8, 22, 71, 24, 37, 41, 0, 44, 12, 34, 99, 136, 2, 7, 70, 101, 17\}, \{74, 50,$\\$ 23, 113, 26, 20, 127, 88, 43, 27, 103, 1, 106, 60, 11, 51, 125, 123, 5, 72, 104, 89,$\\$ 15, 66, 86, 83, 114, 35, 48, 92, 30, 18, 6, 105, 96, 67, 98, 93, 100, 80\})$}\\\hline
17&\makecell{
$(\{63, 115, 79, 78, 40, 114, 112, 133, 54, 74, 129, 95, 65, 34, 15, 42, 2, 9, 98, 127, 60,$\\$ 16, 96, 100, 22, 94, 39, 56, 66, 124, 92, 20, 91, 7, 90, 4, 86, 45, 28, 11, 48, 19,$\\$ 71\}, \{97, 68, 32, 107, 23, 62, 126, 105, 38, 1, 46, 109, 49, 29, 89, 24, 67, 10, 57,$\\$ 88, 87, 44, 84, 102, 37, 82, 122, 81, 17, 120, 130, 73, 80, 83, 72, 13, 25, 59, 116,$\\$ 36, 55, 3, 58, 26, 6, 117, 121, 136, 77\}, \{51, 69, 33, 27, 137, 110, 101, 14, 41, 76,$\\$ 70, 119, 64, 135, 30, 31, 50, 0, 118, 134, 123, 47, 128, 43, 85, 8, 12, 18, 5, 111,$\\$ 75, 125, 21, 52, 53, 106, 93, 61, 113, 108, 35, 103, 99, 132, 131, 104\})$}\\\hline
18&\makecell{
$(\{94, 15, 47, 99, 50, 40, 120, 79, 102, 44, 41, 13, 61, 25, 11, 91, 117, 136, 69, 134,$\\$ 108, 83, 57, 27, 123, 77, 107, 98, 80, 53, 34, 100, 128, 3, 36, 0, 130, 30, 24, 68,$\\$ 95, 127, 71, 101, 89, 124, 51\}, \{78, 7, 114, 19, 23, 9, 92, 86, 96, 26, 112, 60, 119,$\\$ 105, 17, 4, 113, 55, 109, 32, 58, 82, 76, 73, 110, 122, 81, 38, 5, 75, 48, 137, 93,$\\$ 135, 29, 1, 131, 133, 21, 52, 121, 63, 39, 2, 66, 12, 6, 72, 97, 54\}, \{103, 106, 49, 45,$\\$ 64, 22, 28, 10, 111, 115, 129, 65, 70, 125, 35, 104, 62, 118, 90, 46, 116, 84, 88,$\\$ 37, 16, 20, 132, 87, 8, 74, 59, 33, 14, 31, 67, 56, 126, 85, 43, 18, 42\})$}\\\hline
19&\makecell{
$(\{59, 89, 47, 91, 2, 137, 66, 104, 18, 32, 27, 98, 135, 129, 34, 74, 16, 75, 56, 86, 127,$\\$ 112, 83, 97, 48, 67, 113, 90, 103, 106, 40, 100, 64, 115, 111, 133, 39, 23, 7, 126,$\\$ 15, 63\}, \{61, 109, 95, 107, 62, 11, 3, 54, 68, 96, 58, 38, 24, 5, 73, 35, 14, 25, 26,$\\$ 41, 50, 102, 121, 6, 37, 36, 124, 21, 76, 105, 84, 134, 17, 46, 69, 53, 131, 120, 13,$\\$ 125, 114, 81, 80, 87, 22, 116\}, \{78, 31, 118, 92, 72, 52, 1, 19, 29, 94, 0, 9, 108,$\\$ 79, 55, 77, 93, 82, 30, 20, 128, 88, 85, 65, 4, 42, 28, 71, 70, 110, 122, 123,$\\$ 8, 101, 43, 60, 45, 49, 132, 10, 33, 130, 136, 57, 51, 117, 119, 12, 99, 44\})$}\\\hline
\end{tabular}}
\caption{Block Sequential update modes for $n=138$.}
\label{table:bs4_n138}
\end{table}

\begin{table}
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
20&\makecell{
$(\{18, 17, 44, 102, 86, 103, 120, 53, 61, 124, 9, 43, 28, 137, 70, 105, 131, 68, 89, 48,$\\$ 33, 42, 113, 75, 134, 60, 72, 38, 123, 104, 39, 15, 62, 58, 93, 108, 64, 63, 119, 23,$\\$ 101, 57\}, \{85, 22, 100, 30, 127, 12, 79, 71, 47, 20, 6, 92, 112, 0, 109, 80, 82, 78,$\\$ 94, 81, 21, 10, 107, 2, 26, 19, 128, 96, 95, 8, 121, 98, 99, 31, 34, 114, 129, 59, 52,$\\$ 77, 3, 73, 88, 1, 74, 5, 87, 69\}, \{66, 32, 25, 29, 117, 106, 37, 132, 11, 65, 115, 16,$\\$ 41, 97, 24, 135, 133, 67, 116, 130, 40, 35, 49, 50, 122, 118, 136, 27, 36, 111,$\\$ 4, 91, 90, 84, 46, 45, 76, 126, 54, 13, 55, 83, 125, 51, 7, 110, 14, 56\})$}\\\hline
21&\makecell{
$(\{134, 106, 7, 45, 51, 18, 34, 130, 70, 80, 41, 22, 50, 19, 93, 37, 58, 0, 131, 36, 68,$\\$ 15, 83, 64, 56, 89, 119, 90, 57, 118, 14, 47, 82, 27, 72, 132, 109, 53, 114, 66\}, \{100,$\\$ 23, 3, 88, 116, 86, 107, 124, 108, 28, 35, 79, 38, 49, 96, 84, 92, 97, 87, 40,$\\$ 62, 73, 32, 9, 123, 75, 77, 120, 1, 110, 128, 76, 8, 63, 95, 105, 10, 48, 42, 26, 102,$\\$ 13, 20, 33, 135\}, \{11, 67, 16, 6, 61, 94, 4, 46, 126, 71, 24, 65, 129, 115, 59, 52,$\\$ 21, 99, 133, 39, 43, 30, 60, 127, 122, 91, 55, 25, 74, 125, 2, 113, 5, 104, 44, 98,$\\$ 103, 31, 137, 69, 54, 117, 12, 111, 17, 101, 78, 112, 85, 136, 121, 29, 81\})$}\\\hline
22&\makecell{
$(\{136, 13, 61, 10, 60, 118, 101, 113, 7, 109, 24, 76, 90, 27, 87, 35, 133, 126, 56, 49,$\\$ 39, 63, 57, 98, 99, 108, 129, 93, 0, 137, 17, 73, 84, 67, 130, 65, 112, 4, 6, 115,$\\$ 77, 42, 1, 48, 94, 15, 105, 85, 44, 75, 33, 83\}, \{58, 16, 110, 51, 23, 116, 121, 86,$\\$ 47, 95, 80, 117, 78, 5, 66, 72, 96, 26, 104, 19, 124, 28, 50, 103, 11, 81, 122, 22,$\\$ 54, 79, 82, 53, 71, 32, 36, 114, 3, 29, 120, 64, 31\}, \{97, 89, 30, 119, 92, 59, 62,$\\$ 69, 127, 14, 55, 132, 100, 34, 128, 123, 25, 107, 41, 135, 38, 9, 21, 2, 102, 131, 52,$\\$ 37, 20, 45, 68, 91, 70, 40, 125, 106, 88, 8, 46, 43, 111, 74, 134, 18, 12\})$}\\\hline
23&\makecell{
$(\{72, 118, 127, 52, 29, 6, 19, 4, 26, 137, 111, 97, 113, 60, 128, 102, 130, 109, 7, 61,$\\$ 55, 80, 71, 100, 20, 8, 32, 14, 106, 99, 108, 64, 17, 2, 136, 16, 57, 9, 129, 12, 74,$\\$ 48, 78, 114, 92, 21, 135, 75, 83, 45, 13, 1, 66, 70, 115\}, \{5, 91, 122, 59, 125, 50,$\\$ 134, 3, 89, 38, 107, 77, 47, 40, 126, 96, 23, 37, 90, 116, 65, 35, 95, 56, 104, 31,$\\$ 101, 132, 67, 58, 69, 79, 123, 110, 24, 10, 103, 119, 87\}, \{42, 86, 82, 105, 36, 94, 88,$\\$ 54, 98, 120, 22, 53, 84, 76, 121, 93, 68, 39, 85, 30, 51, 15, 41, 73, 44, 11,$\\$ 117, 124, 34, 33, 18, 28, 49, 27, 0, 62, 63, 133, 46, 131, 112, 25, 43, 81\})$}\\\hline
24&\makecell{
$(\{64, 113, 112, 61, 58, 89, 65, 57, 92, 1, 74, 90, 23, 62, 127, 66, 35, 70, 33, 31, 5,$\\$ 111, 77, 25, 75, 118, 71, 6, 16, 68, 87, 81, 27, 121, 91, 124, 47, 2, 110, 13, 130, 120,$\\$ 117\}, \{53, 123, 32, 36, 46, 22, 119, 7, 52, 24, 11, 10, 14, 34, 18, 59, 44, 37,$\\$ 42, 98, 122, 67, 134, 51, 131, 43, 99, 82, 20, 79, 15, 105, 78, 129, 17, 126, 12, 29, 8,$\\$ 48, 30, 49, 103, 83, 108, 9, 115, 136, 56, 85, 125, 97, 128, 38, 26, 0\}, \{76, 19, 114,$\\$ 63, 88, 54, 107, 50, 45, 39, 73, 106, 95, 28, 133, 101, 102, 21, 40, 132, 137,$\\$ 100, 135, 41, 55, 86, 109, 116, 94, 72, 93, 60, 104, 3, 84, 96, 69, 4, 80\})$}\\\hline
\end{tabular}}
\caption{Block Sequential update modes for $n=138$.}
\label{table:bs5_n138}
\end{table}
\begin{table}
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
25&\makecell{
$(\{98, 101, 3, 114, 31, 103, 124, 123, 88, 94, 9, 72, 2, 58, 48, 90, 11, 13, 54, 105, 62,$\\$ 137, 42, 87, 89, 49, 61, 26, 57, 1, 130, 116, 44, 10, 107, 12, 135, 118, 18, 47, 120,$\\$ 67, 78, 104, 15, 73, 27, 71\}, \{32, 125, 112, 41, 100, 37, 39, 66, 60, 5, 126, 43,$\\$ 0, 115, 133, 38, 50, 53, 23, 34, 74, 96, 86, 22, 102, 68, 21, 63, 28, 55, 91, 69, 25,$\\$ 97, 33, 79, 81, 76, 70, 51, 128, 121, 46, 77, 64, 136, 14, 56, 95, 84\}, \{45, 16, 59, 30$\\$, 82, 99, 117, 92, 24, 132, 110, 93, 129, 29, 17, 111, 4, 20, 108, 85, 113, 122,$\\$ 19, 52, 7, 8, 75, 134, 35, 40, 119, 80, 65, 83, 127, 36, 6, 109, 131, 106\})$}\\\hline
26&\makecell{
$(\{97, 30, 132, 72, 100, 14, 34, 35, 68, 85, 32, 17, 61, 134, 55, 11, 70, 52, 75, 51, 93,$\\$ 54, 63, 126, 5, 136, 130, 41, 121, 37, 56, 3, 102, 135, 84, 66, 44, 133, 12, 39, 86,$\\$ 128, 137, 4, 23, 69, 62, 129, 118, 87, 20, 110\}, \{77, 31, 49, 24, 103, 71, 125, 79,$\\$ 13, 1, 43, 60, 8, 40, 22, 89, 15, 82, 113, 21, 80, 88, 124, 119, 101, 115, 57, 108, 120,$\\$ 74, 28, 10, 47, 2, 64, 81, 0, 7, 109, 117, 25\}, \{16, 104, 27, 65, 116, 26, 45, 76,$\\$ 38, 127, 106, 50, 48, 46, 67, 94, 92, 99, 95, 91, 29, 105, 58, 123, 9, 111, 42, 98,$\\$ 53, 73, 18, 122, 112, 114, 19, 6, 78, 107, 33, 96, 83, 131, 90, 36, 59\})$}\\\hline
27&\makecell{
$(\{10, 56, 60, 2, 35, 104, 76, 127, 12, 134, 30, 81, 52, 85, 67, 136, 31, 27, 86, 107, 95,$\\$ 132, 89, 53, 17, 135, 92, 84, 115, 120, 39, 65, 109, 77, 103, 128, 102, 45, 131, 25,$\\$ 100, 96, 3, 0, 97, 1, 5, 110, 57, 71\}, \{101, 37, 133, 72, 43, 21, 64, 29, 11, 42,$\\$ 44, 73, 40, 122, 14, 62, 19, 94, 125, 18, 49, 87, 23, 55, 113, 121, 112, 7, 69, 16, 78,$\\$ 90, 20, 106, 63, 93, 58, 108, 15, 47, 116, 80, 6, 130, 61, 54, 33, 117\}, \{88, 24, 48,$\\$ 118, 51, 70, 98, 82, 75, 50, 126, 66, 129, 99, 4, 22, 74, 79, 36, 9, 8, 114, 68,$\\$ 32, 38, 105, 46, 91, 119, 59, 137, 13, 34, 123, 26, 124, 41, 111, 83, 28\})$}\\\hline
28&\makecell{
$(\{87, 20, 134, 131, 85, 64, 102, 118, 15, 135, 127, 4, 26, 3, 46, 43, 106, 122, 95, 76,$\\$ 22, 126, 39, 47, 83, 63, 21, 92, 18, 24, 40, 107, 116, 100, 48, 37, 97, 109, 61, 32,$\\$ 62, 123, 25, 55, 58, 73, 110, 133, 59, 103, 27, 51, 78, 98\}, \{77, 53, 70, 19, 111, 117,$\\$ 54, 94, 30, 23, 35, 75, 86, 132, 124, 68, 11, 28, 69, 45, 42, 65, 96, 115, 112, 49,$\\$ 1, 82, 125, 7, 14, 16, 136, 90, 9, 80, 93, 121, 71, 17, 104, 81\}, \{12, 33, 128, 57, 105,$\\$ 74, 56, 119, 72, 6, 89, 44, 114, 108, 113, 36, 0, 84, 13, 5, 130, 137, 34, 2,$\\$ 29, 88, 10, 67, 50, 31, 120, 129, 66, 99, 60, 8, 79, 52, 101, 38, 41, 91\})$}\\\hline
29&\makecell{
$(\{101, 1, 77, 26, 35, 72, 104, 136, 87, 0, 61, 124, 22, 39, 137, 47, 25, 11, 3, 15, 21,$\\$ 32, 120, 96, 105, 23, 58, 123, 66, 79, 7, 20, 28, 36, 103, 74, 44, 2, 111, 63, 115, 50,$\\$ 73, 14, 128, 31, 90, 43\}, \{82, 16, 49, 48, 130, 67, 80, 89, 75, 133, 42, 6, 108,$\\$ 84, 125, 13, 55, 116, 38, 18, 88, 129, 59, 135, 56, 65, 119, 4, 107, 37, 68, 45, 71,$\\$ 41, 122, 113, 34, 95, 102, 76, 40, 98, 5, 131, 64, 60, 51, 62, 93, 86\}, \{70, 92, 54,$\\$ 94, 134, 100, 9, 8, 69, 17, 33, 109, 30, 46, 12, 99, 27, 81, 10, 121, 29, 118, 114,$\\$ 91, 112, 85, 126, 19, 24, 110, 117, 132, 83, 53, 97, 106, 127, 78, 57, 52\})$}\\\hline
\end{tabular}}
\caption{Block Sequential update modes for $n=138$.}
\label{table:bs6_n138}
\end{table}
\begin{table}
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
30&\makecell{
$(\{109, 29, 20, 55, 18, 88, 60, 101, 48, 84, 79, 129, 56, 71, 74, 25, 1, 19, 0, 2, 114,$\\$ 39, 102, 91, 126, 12, 57, 107, 111, 75, 32, 38, 70, 35, 112, 62, 13, 116, 82, 36, 80,$\\$ 64, 9\}, \{133, 106, 137, 46, 17, 45, 124, 93, 73, 83, 135, 130, 34, 131, 123, 132, 50,$\\$ 95, 122, 120, 11, 87, 6, 16, 51, 26, 85, 3, 69, 104, 128, 100, 28, 134, 121, 96, 40,$\\$ 77, 99, 54, 68, 81, 59, 14, 72, 37, 21, 125, 90, 92, 127, 118, 24, 115, 98, 61, 63,$\\$ 65, 10\}, \{136, 108, 94, 7, 52, 66, 97, 30, 58, 23, 113, 103, 5, 110, 67, 41, 76,$\\$ 89, 78, 42, 43, 117, 44, 47, 22, 86, 119, 8, 4, 15, 105, 33, 31, 53, 27, 49\})$}\\\hline
31&\makecell{
$(\{90, 75, 57, 38, 65, 59, 82, 64, 137, 113, 48, 28, 111, 106, 107, 116, 77, 32, 50, 76,$\\$ 105, 88, 36, 101, 85, 70, 74, 62, 47, 7, 99, 21, 8, 14, 66, 30, 92, 53, 87, 68, 37,$\\$ 33, 45, 86, 100, 39\}, \{125, 124, 60, 91, 114, 26, 98, 72, 24, 17, 136, 13, 78, 89,$\\$ 122, 130, 109, 1, 18, 71, 80, 95, 52, 120, 34, 61, 127, 117, 132, 2, 84, 6, 115, 16,$\\$ 118, 42, 23, 133, 25, 69, 123, 93, 49, 104, 3, 46, 83\}, \{22, 131, 51, 97, 135, 12, 56,$\\$ 10, 5, 108, 103, 29, 15, 9, 63, 43, 58, 73, 129, 126, 55, 31, 35, 121, 128, 96, 54,$\\$ 41, 81, 40, 94, 19, 79, 20, 27, 44, 0, 67, 110, 4, 11, 102, 119, 134, 112\})$}\\\hline
\end{tabular}}
\caption{Block Sequential update modes for $n=138$.}
\label{table:bs7_n138}
\end{table}

\begin{table}
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
0&\makecell{
$\{(97, 47, 34, 9, 109, 129, 128, 74, 87, 5, 58, 44, 15, 123, 90, 125, 88, 126, 21, 135,$\\$ 65, 114, 1, 26, 130, 89, 32, 45, 28, 38, 2, 66, 22, 120, 36, 39, 111, 13, 93, 24, 122,$\\$ 17, 10, 105, 29), (96, 134, 119, 91, 108, 112, 46, 4, 42, 50, 103, 104, 94, 41, 30, 124,$\\$ 18, 31, 102, 12, 131, 57, 127, 61, 71, 78, 64, 82, 59, 20, 118, 60, 76, 54, 80, 63,$\\$ 37, 73, 136), (69, 8, 53, 137, 25, 52, 92, 79, 0, 85, 11, 16, 33, 43, 101, 99, 14,$\\$ 98, 83, 81, 35, 110, 7, 23, 56, 133, 3, 121, 113, 68, 62, 40, 100, 51, 84, 77, 48,$\\$ 67, 6, 55, 19, 116, 72, 132, 49, 115, 75, 27, 107, 86, 106, 95, 117, 70)\}$}\\\hline
1&\makecell{
$\{(114, 21, 8, 74, 40, 50, 20, 17, 112, 93, 55, 95, 92, 72, 86, 56, 53, 62, 127, 57, 126,$\\$ 100, 19, 85, 67, 27, 78, 4, 43, 119, 115, 121, 46, 76, 87, 3, 81, 117, 2, 134, 11,$\\$ 77, 26, 98, 125, 135, 16, 58, 22, 36), (90, 48, 82, 120, 10, 102, 66, 108, 65, 60, 132,$\\$ 69, 47, 103, 99, 32, 1, 63, 111, 52, 128, 113, 96, 133, 136, 14, 104, 31, 45, 51, 83,$\\$ 106, 15, 44, 6, 54, 107, 0, 123, 49, 41, 5, 116, 13), (131, 105, 89, 71, 84, 42, 94, 61,$\\$ 34, 124, 18, 75, 59, 39, 73, 37, 118, 130, 28, 91, 80, 88, 25, 12, 122,$\\$ 110, 64, 137, 24, 33, 109, 129, 38, 29, 70, 79, 68, 35, 7, 30, 23, 101, 9, 97)\}$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
2&\makecell{
$\{(124, 47, 53, 122, 14, 10, 34, 21, 19, 49, 25, 74, 120, 29, 18, 83, 106, 101, 69, 119,$\\$ 30, 60, 89, 23, 131, 84, 71, 90, 38, 76, 28, 5, 81, 35, 132, 13, 78, 113, 72, 130, 31,$\\$ 44, 16, 9, 85, 50, 92, 62), (126, 70, 42, 45, 57, 129, 79, 102, 63, 46, 77, 108, 104,$\\$ 125, 40, 43, 12, 36, 37, 100, 97, 0, 134, 2, 26, 110, 121, 75, 73, 111, 20, 68, 93,$\\$ 98, 94, 136, 103, 55, 22, 137, 91, 4, 15, 33, 27, 67, 116, 128), (105, 123, 65, 41, 99,$\\$ 24, 52, 88, 3, 135, 7, 86, 17, 8, 95, 61, 59, 48, 107, 1, 11, 112, 115, 56, 6,$\\$ 66, 51, 96, 54, 64, 80, 82, 39, 87, 58, 127, 117, 118, 133, 32, 109, 114)\}$}\\\hline
3&\makecell{
$\{(7, 21, 77, 20, 52, 107, 123, 63, 35, 62, 79, 94, 3, 57, 2, 92, 14, 113, 81, 118, 9,$\\$ 50, 22, 133, 106, 47, 136, 49, 89, 121, 99, 12, 134, 111, 29, 30, 65, 83, 68, 44, 73,$\\$ 18, 98, 58, 26), (119, 48, 39, 28, 45, 110, 25, 95, 53, 42, 56, 127, 72, 131, 120, 105,$\\$ 55, 17, 82, 71, 4, 23, 36, 90, 24, 103, 96, 124, 40, 75, 66, 78, 43, 114, 135, 60,$\\$ 37, 61, 5, 32, 27, 115, 16, 59, 85), (108, 41, 117, 122, 51, 129, 8, 104, 6, 10, 46,$\\$ 74, 15, 128, 112, 101, 0, 76, 34, 67, 125, 33, 70, 19, 38, 13, 11, 137, 126, 97,$\\$ 86, 80, 31, 130, 88, 100, 87, 102, 93, 1, 84, 69, 132, 91, 54, 109, 64, 116)\}$}\\\hline
4&\makecell{
$\{(113, 66, 79, 99, 76, 105, 110, 121, 81, 46, 119, 58, 30, 120, 109, 131, 112, 42, 4,$\\$ 53, 92, 56, 85, 127, 103, 33, 17, 28, 1, 84, 0, 100, 88, 29, 116, 55, 12, 34, 57, 13,$\\$ 23, 40, 106, 63, 26, 96, 9, 15, 115, 51, 43, 73, 69, 75, 37), (21, 107, 136, 7, 74, 101,$\\$ 50, 8, 48, 32, 71, 3, 118, 16, 39, 47, 38, 35, 10, 125, 82, 104, 11, 91, 93, 98, 18,$\\$ 89, 134, 27, 44, 24, 5, 117, 62, 97, 68, 19, 80, 2, 64, 135, 122, 129, 111, 70, 14, 78,$\\$ 108, 137), (41, 72, 45, 36, 52, 60, 49, 114, 6, 126, 77, 54, 124, 132, 61,$\\$ 83, 86, 130, 25, 90, 67, 59, 128, 22, 31, 102, 87, 95, 123, 20, 65, 133, 94)\}$}\\\hline
5&\makecell{
$\{(108, 28, 131, 110, 118, 124, 94, 25, 19, 109, 33, 128, 65, 62, 47, 0, 119, 34, 77, 92,$\\$ 9, 15, 23, 96, 40, 95, 79, 69, 48, 63, 11, 41, 30, 88, 116, 8, 16, 98, 59, 55, 60, 35,$\\$ 50, 114, 83, 81, 136), (70, 17, 133, 112, 125, 22, 102, 49, 80, 87, 99, 43, 10, 134,$\\$ 37, 3, 67, 91, 42, 103, 137, 39, 84, 97, 61, 106, 122, 76, 132, 107, 93, 13, 27, 5,$\\$ 85, 45, 44, 52, 32, 89, 121, 57, 26, 53, 72, 7, 127), (64, 51, 86, 100, 101, 71, 73, 126,$\\$ 20, 74, 6, 75, 104, 120, 46, 12, 14, 31, 2, 111, 29, 54, 38, 4, 1, 130, 90,$\\$ 21, 135, 36, 113, 82, 123, 117, 115, 24, 56, 78, 18, 58, 129, 105, 68, 66)\}$}\\\hline
6&\makecell{
$\{(101, 95, 118, 83, 109, 123, 106, 22, 12, 10, 62, 16, 87, 85, 120, 97, 19, 24, 9, 82,$\\$ 23, 127, 52, 5, 25, 2, 96, 68, 61, 67, 70, 104, 137, 132, 46, 73, 119, 14, 53, 55, 65,$\\$ 107, 71, 124, 117, 59, 99, 38), (126, 39, 94, 116, 91, 26, 0, 102, 76, 27, 78, 113, 105,$\\$ 6, 45, 131, 43, 56, 44, 34, 54, 18, 134, 136, 135, 122, 69, 74, 86, 93, 13, 114, 40,$\\$ 29, 30, 36, 60, 115, 63, 17, 90, 98, 37, 84, 50, 103, 7, 77, 108, 48), (111, 32, 66, 4,$\\$ 88, 58, 31, 28, 129, 125, 51, 79, 133, 110, 75, 81, 41, 130, 35, 33, 128,$\\$ 21, 80, 42, 121, 64, 49, 57, 8, 72, 100, 20, 89, 47, 15, 1, 112, 92, 3, 11)\}$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
7&\makecell{
$\{(130, 80, 86, 3, 135, 94, 93, 116, 100, 81, 56, 49, 122, 13, 127, 30, 37, 108, 12, 55,$\\$ 126, 128, 102, 74, 136, 113, 103, 29, 31, 79, 83, 91, 114, 9, 47, 70, 42, 120, 101, 50,$\\$ 52, 26), (36, 73, 105, 24, 134, 121, 84, 77, 110, 1, 39, 99, 22, 117, 118, 62, 53, 19,$\\$ 71, 78, 0, 45, 82, 23, 44, 72, 112, 107, 58, 8, 96, 133, 10, 111, 88, 43, 57, 60, 5,$\\$ 33, 2, 87, 92, 119, 106, 6, 54, 34), (27, 15, 97, 61, 64, 7, 63, 131, 85, 115, 67, 125,$\\$ 66, 25, 95, 68, 75, 98, 14, 28, 18, 109, 90, 48, 89, 123, 4, 40, 76, 16,$\\$ 104, 32, 65, 51, 59, 11, 21, 41, 17, 132, 38, 35, 124, 129, 69, 46, 137, 20)\}$}\\\hline
8&\makecell{
$\{(78, 67, 20, 122, 137, 66, 102, 103, 109, 107, 97, 98, 79, 74, 30, 22, 130, 6, 121, 123,$\\$ 51, 83, 69, 8, 115, 127, 42, 93, 63, 59, 94, 46, 0, 108, 91, 73, 68, 118, 129, 53, 15,$\\$ 7), (45, 31, 82, 44, 96, 117, 65, 128, 110, 126, 56, 47, 92, 120, 132, 58, 48, 71, 104,$\\$ 41, 13, 125, 23, 111, 16, 80, 72, 105, 88, 50, 81, 124, 27, 77, 29, 38, 3, 12, 28,$\\$ 33, 55, 21, 133, 87, 134, 76, 84, 90, 19, 49, 9, 64, 100, 40), (101, 26, 34, 24, 2, 136,$\\$ 61, 113, 114, 75, 52, 54, 57, 85, 95, 11, 135, 60, 5, 36, 18, 14, 17, 116,$\\$ 112, 39, 35, 32, 70, 37, 86, 106, 89, 119, 99, 131, 25, 62, 43, 1, 10, 4)\}$}\\\hline
9&\makecell{
$\{(101, 125, 13, 33, 52, 18, 113, 71, 15, 41, 103, 108, 28, 107, 25, 62, 43, 35, 49, 63,$\\$ 7, 93, 118, 61, 128, 48, 24, 11, 80, 23, 54, 112, 78, 124, 50, 89, 91, 36, 81, 55, 110,$\\$ 116, 10, 129, 98, 120, 17, 83), (100, 77, 127, 39, 119, 53, 8, 30, 134, 72, 16, 117,$\\$ 122, 45, 29, 31, 56, 9, 1, 126, 132, 59, 42, 109, 85, 115, 14, 106, 136, 65, 3, 135, 37,$\\$ 79, 2, 57, 133, 34, 82, 4, 47, 58), (102, 32, 40, 130, 123, 27, 67, 70, 86, 105, 92,$\\$ 137, 97, 111, 51, 12, 74, 75, 64, 73, 21, 90, 104, 44, 68, 66, 19, 0, 5,$\\$ 96, 38, 95, 26, 99, 6, 94, 87, 20, 114, 22, 60, 46, 76, 88, 121, 69, 131, 84)\}$}\\\hline
10&\makecell{
$\{(41, 48, 104, 109, 81, 95, 106, 99, 113, 84, 21, 92, 57, 25, 9, 13, 40, 88, 102, 0,$\\$ 80, 68, 32, 97, 87, 108, 76, 22, 86, 34, 12, 79, 62, 71, 1, 116, 14, 67, 63, 121, 82,$\\$ 74), (47, 55, 52, 58, 77, 24, 132, 85, 134, 49, 64, 112, 45, 38, 114, 124, 75, 11, 101,$\\$ 119, 110, 2, 23, 73, 56, 17, 70, 103, 122, 37, 51, 46, 31, 126, 50, 29, 33, 93, 89,$\\$ 26, 60, 28, 66, 72, 123, 98, 129, 125, 54, 19, 3, 78, 30, 59), (44, 20, 61, 133, 27,$\\$ 18, 53, 115, 111, 4, 69, 15, 127, 43, 90, 5, 120, 39, 8, 91, 136, 135, 6, 36,$\\$ 131, 128, 42, 100, 83, 118, 10, 65, 7, 117, 130, 96, 94, 16, 107, 105, 137, 35)\}$}\\\hline
11&\makecell{
$\{(72, 39, 65, 101, 76, 108, 74, 46, 54, 48, 87, 94, 38, 24, 133, 77, 98, 123, 135, 111,$\\$ 102, 112, 73, 27, 96, 119, 62, 59, 137, 113, 35, 1, 37, 134, 83, 47, 109, 115, 122, 16,$\\$ 15, 68), (51, 124, 19, 104, 126, 85, 32, 8, 14, 33, 99, 30, 88, 89, 25, 3, 130, 75, 97,$\\$ 69, 127, 118, 12, 57, 106, 81, 17, 84, 41, 70, 53, 7, 121, 18, 64, 91, 110, 34, 21,$\\$ 36, 103, 105, 120, 44, 80, 60, 9, 117), (55, 29, 100, 23, 10, 26, 0, 86, 90, 79, 11,$\\$ 56, 28, 125, 63, 132, 42, 5, 71, 136, 78, 129, 2, 114, 52, 45, 131, 50, 49,$\\$ 20, 66, 116, 61, 22, 67, 40, 31, 6, 82, 43, 13, 107, 93, 58, 128, 4, 92, 95)\}$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
12&\makecell{
$\{(46, 102, 119, 105, 60, 135, 30, 19, 104, 121, 17, 21, 41, 107, 54, 118, 133, 59, 93,$\\$ 114, 94, 113, 28, 15, 108, 57, 98, 27, 18, 85, 101, 55, 68, 127, 72, 96, 26, 50, 29,$\\$ 112, 116, 77), (23, 47, 71, 129, 132, 69, 24, 8, 7, 66, 137, 58, 125, 25, 110, 117, 20,$\\$ 35, 38, 53, 126, 115, 111, 84, 91, 33, 82, 39, 90, 42, 36, 49, 22, 31, 86, 92, 73,$\\$ 99, 78, 45, 37, 43, 62, 16, 5, 2, 65, 88), (67, 89, 97, 81, 40, 12, 34, 103, 44, 64,$\\$ 100, 134, 4, 136, 75, 56, 109, 106, 48, 95, 123, 131, 52, 51, 9, 13, 3, 11, 63,$\\$ 61, 0, 70, 32, 74, 87, 6, 10, 1, 120, 124, 130, 79, 80, 76, 122, 14, 128, 83)\}$}\\\hline
13&\makecell{
$\{(83, 7, 70, 34, 91, 109, 110, 18, 101, 116, 12, 36, 63, 47, 56, 114, 6, 118, 79, 125,$\\$ 128, 23, 60, 87, 37, 86, 27, 122, 134, 99, 33, 55, 44, 68, 11, 73, 137, 41, 80, 9,$\\$ 78, 84, 113, 2, 89, 49, 1, 4), (132, 8, 105, 131, 24, 3, 108, 65, 130, 14, 104, 39, 85,$\\$ 117, 98, 19, 5, 97, 0, 121, 66, 133, 54, 69, 30, 29, 15, 102, 127, 71, 93, 43, 31, 82,$\\$ 57, 21, 51, 81, 67, 119, 32, 120, 59, 13, 94, 52, 25, 46), (42, 77, 45, 115, 40, 106,$\\$ 74, 96, 88, 135, 38, 62, 92, 90, 107, 100, 136, 112, 53, 103, 58, 124, 26,$\\$ 50, 16, 28, 76, 22, 126, 17, 75, 10, 48, 129, 72, 35, 64, 111, 61, 20, 123, 95)\}$}\\\hline
14&\makecell{
$\{(26, 97, 77, 134, 69, 114, 43, 137, 125, 39, 94, 54, 80, 38, 30, 93, 73, 68, 59, 49,$\\$ 58, 79, 21, 72, 128, 60, 5, 2, 126, 50, 16, 37, 98, 75, 11, 32, 52, 135, 110, 85, 61,$\\$ 47), (17, 14, 86, 31, 123, 87, 41, 76, 111, 92, 1, 20, 36, 62, 65, 71, 91, 127, 74,$\\$ 112, 90, 81, 28, 102, 44, 57, 109, 64, 132, 45, 12, 99, 96, 107, 9, 130, 100, 8, 124,$\\$ 25, 120, 78, 13, 53, 118, 88, 133, 67, 116, 46, 70, 15, 42, 19), (95, 108, 10, 3, 103,$\\$ 131, 56, 51, 29, 105, 7, 18, 48, 129, 117, 122, 33, 119, 101, 89, 63, 0, 115,$\\$ 136, 83, 84, 66, 34, 40, 35, 104, 55, 24, 106, 23, 113, 6, 82, 4, 121, 27, 22)\}$}\\\hline
15&\makecell{
$\{(101, 68, 18, 47, 88, 118, 52, 49, 56, 2, 90, 29, 12, 80, 120, 20, 6, 94, 70, 23, 66,$\\$ 113, 62, 103, 60, 93, 105, 32, 100, 35, 116, 96, 3, 63, 76, 54, 48, 95, 73, 99, 108,$\\$ 4), (137, 124, 111, 136, 33, 125, 85, 115, 109, 22, 127, 123, 37, 27, 126, 59, 25, 45,$\\$ 26, 112, 44, 98, 104, 42, 130, 39, 46, 77, 19, 16, 79, 106, 43, 71, 9, 21, 84, 5,$\\$ 102, 28, 53, 58, 91, 117, 8, 131, 15, 119, 13, 41, 31, 36, 134, 40), (14, 50, 0, 114,$\\$ 11, 65, 55, 128, 69, 34, 64, 24, 89, 121, 75, 122, 87, 82, 83, 1, 81, 92, 97, 107,$\\$ 38, 57, 132, 10, 129, 17, 30, 78, 86, 51, 110, 72, 61, 133, 74, 7, 135, 67)\}$}\\\hline
16&\makecell{
$\{(74, 119, 21, 136, 30, 53, 100, 132, 101, 70, 10, 89, 72, 9, 86, 94, 109, 97, 116, 57,$\\$ 103, 90, 99, 129, 85, 65, 6, 13, 25, 121, 83, 23, 34, 91, 133, 24, 12, 39, 73, 77,$\\$ 130, 61), (36, 55, 78, 26, 29, 135, 104, 120, 43, 115, 81, 31, 7, 44, 69, 84, 66, 18,$\\$ 28, 59, 49, 8, 92, 79, 33, 88, 58, 56, 134, 0, 126, 32, 2, 127, 3, 137, 98, 60, 5, 111,$\\$ 11, 75, 35, 37, 22, 68, 64, 93), (46, 4, 51, 112, 125, 48, 87, 63, 42, 76, 47, 128, 54,$\\$ 71, 16, 50, 67, 114, 118, 14, 52, 41, 45, 123, 17, 27, 40, 62, 113, 102, 110,$\\$ 80, 131, 82, 38, 95, 105, 117, 19, 122, 108, 1, 107, 124, 15, 20, 106, 96)\}$}\\\hline
\end{tabular}}
\caption{Block Parallel update modes for $n=138$.}
\label{table:bp4_n138}
\end{table}

\begin{table}
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
17&\makecell{
$\{(83, 11, 129, 9, 2, 28, 135, 55, 66, 103, 45, 70, 30, 126, 19, 24, 31, 93, 67, 76, 108,$\\$ 51, 61, 86, 34, 48, 136, 18, 37, 85, 90, 15, 78, 17, 88, 96, 53, 27, 22, 107, 79, 77),$\\$ (58, 81, 52, 118, 54, 95, 69, 59, 94, 104, 134, 29, 62, 84, 97, 25, 64, 121, 111, 110,$\\$ 99, 6, 123, 33, 7, 82, 92, 65, 114, 106, 47, 127, 102, 38, 39, 128, 4, 16, 115, 87,$\\$ 63, 91, 137, 112, 3, 40, 13, 120, 117, 109, 132, 89, 113, 10), (41, 42, 71, 49, 44, 50,$\\$ 57, 72, 74, 43, 56, 26, 32, 1, 125, 14, 131, 23, 8, 122, 130, 98, 100, 133,$\\$ 68, 12, 21, 36, 46, 80, 105, 116, 60, 124, 0, 20, 73, 119, 5, 101, 75, 35)\}$}\\\hline
18&\makecell{
$\{(5, 93, 15, 101, 19, 111, 81, 3, 18, 44, 58, 126, 22, 86, 103, 46, 135, 90, 17, 64, 121,$\\$ 84, 10, 9, 8, 124, 33, 41, 1, 132, 133, 114, 73, 0, 71, 87, 127, 40, 99, 82, 119, 52,$\\$ 70, 113, 106), (107, 136, 97, 85, 26, 95, 112, 54, 49, 55, 36, 128, 28, 92, 102, 50,$\\$ 91, 27, 104, 39, 109, 65, 100, 68, 74, 12, 89, 63, 30, 42, 45, 6, 37, 43, 31, 4,$\\$ 72, 7, 110, 88, 96, 20, 62, 24, 83, 134, 120, 60), (137, 38, 116, 118, 115, 29, 76, 47, 78,$\\$ 105, 131, 35, 14, 108, 129, 117, 13, 48, 77, 98, 66, 67, 79, 75, 56, 94, 34,$\\$ 125, 23, 57, 53, 80, 16, 25, 11, 21, 61, 51, 123, 122, 59, 2, 69, 130, 32)\}$}\\\hline
19&\makecell{
$\{(129, 79, 72, 34, 8, 67, 118, 35, 96, 1, 131, 26, 49, 99, 120, 54, 112, 83, 29, 56, 15,$\\$ 5, 52, 93, 30, 132, 44, 6, 69, 47, 97, 71, 24, 62, 14, 119, 134, 110, 74, 137, 127, 128,$\\$ 121, 11, 66, 0, 61, 86), (64, 84, 18, 60, 85, 51, 39, 109, 73, 31, 95, 65, 46, 50,$\\$ 108, 115, 59, 48, 40, 37, 42, 105, 122, 4, 91, 130, 23, 22, 100, 88, 41, 81, 57, 58,$\\$ 113, 80, 20, 135, 3, 103, 38, 106), (16, 68, 43, 125, 104, 78, 13, 94, 75, 98, 19, 89,$\\$ 101, 55, 45, 2, 136, 82, 53, 117, 111, 87, 124, 77, 116, 63, 107, 33, 90, 28,$\\$ 126, 17, 76, 21, 92, 32, 25, 70, 10, 36, 123, 27, 7, 114, 9, 102, 12, 133)\}$}\\\hline
20&\makecell{
$\{(16, 27, 135, 115, 109, 114, 18, 137, 42, 117, 104, 89, 121, 118, 126, 90, 36, 49, 83,$\\$ 55, 125, 111, 86, 64, 47, 33, 99, 88, 43, 51, 70, 45, 128, 85, 73, 31, 80, 101, 56, 129,$\\$ 53, 136, 38, 69, 61, 71, 21, 11), (26, 6, 48, 95, 65, 132, 1, 41, 54, 107, 2, 8, 19,$\\$ 22, 134, 58, 28, 68, 3, 15, 34, 50, 124, 7, 103, 23, 116, 24, 94, 0, 12, 66, 74, 60,$\\$ 10, 46), (5, 119, 63, 82, 91, 127, 120, 32, 17, 79, 40, 102, 84, 62, 100, 67, 13, 29,$\\$ 30, 44, 130, 113, 37, 106, 98, 14, 39, 20, 93, 81, 57, 35, 52, 133, 25, 123,$\\$ 131, 96, 122, 112, 76, 78, 105, 9, 59, 72, 4, 77, 110, 108, 87, 75, 97, 92)\}$}\\\hline
21&\makecell{
$\{(128, 8, 100, 98, 22, 44, 35, 50, 62, 89, 7, 105, 87, 64, 49, 1, 13, 91, 103, 97, 17,$\\$ 112, 55, 6, 120, 79, 65, 76, 116, 39, 82, 75, 28, 25, 73, 4, 96, 133, 113, 21, 43, 74,$\\$ 40, 80, 9, 2, 129, 109), (125, 42, 53, 20, 38, 124, 3, 56, 101, 77, 137, 15, 58, 86,$\\$ 119, 72, 110, 126, 83, 36, 95, 122, 123, 132, 32, 23, 41, 48, 47, 60, 11, 84, 69,$\\$ 5, 61, 63, 115, 130, 92, 12, 134, 67), (70, 107, 71, 66, 106, 45, 57, 136, 14, 33, 131,$\\$ 54, 30, 24, 52, 19, 94, 104, 88, 114, 111, 31, 34, 85, 108, 68, 18, 59, 78, 135,$\\$ 102, 26, 127, 16, 117, 90, 0, 121, 81, 29, 118, 99, 27, 10, 46, 51, 37, 93)\}$}\\\hline
\end{tabular}}
\caption{Block Parallel update modes for $n=138$.}
\label{table:bp5_n138}
\end{table}

\begin{table}
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
22&\makecell{
$\{(41, 23, 12, 54, 101, 1, 29, 38, 91, 22, 82, 92, 96, 123, 71, 43, 86, 109, 77, 17, 20,$\\$ 127, 47, 69, 61, 44, 13, 120, 73, 103, 16, 64, 48, 63, 6, 55, 67, 106, 79, 4, 104, 68,$\\$ 74, 125, 108), (87, 50, 83, 37, 59, 137, 133, 135, 36, 19, 89, 134, 3, 39, 53, 98, 76,$\\$ 7, 95, 45, 15, 114, 14, 111, 105, 18, 122, 62, 58, 66, 90, 121, 75, 46, 5, 10, 2, 8,$\\$ 30, 31, 102, 49, 132, 118, 93), (81, 56, 94, 107, 21, 129, 78, 100, 99, 11, 130, 126, 51,$\\$ 26, 131, 25, 128, 52, 116, 84, 33, 57, 117, 65, 27, 85, 115, 40, 97, 88,$\\$ 0, 72, 110, 136, 124, 119, 34, 24, 60, 113, 70, 35, 32, 9, 28, 112, 42, 80)\}$}\\\hline
23&\makecell{
$\{(66, 130, 28, 49, 37, 76, 134, 12, 23, 9, 33, 103, 104, 55, 73, 56, 115, 86, 110, 7,$\\$ 8, 122, 40, 105, 36, 111, 14, 118, 96, 131, 83, 132, 106, 10, 99, 53, 137, 32, 95, 75),$\\$ (119, 126, 62, 91, 5, 52, 85, 11, 24, 88, 65, 129, 124, 100, 128, 97, 117, 16, 13, 116,$\\$ 64, 57, 21, 78, 81, 136, 3, 42, 60, 58, 1, 39, 34, 27, 108, 92, 70, 29, 94, 44, 71,$\\$ 135, 18, 46, 123, 87, 74, 107, 133), (59, 82, 38, 35, 26, 98, 31, 51, 90, 72, 6, 45,$\\$ 84, 127, 0, 47, 102, 77, 68, 61, 112, 63, 43, 50, 54, 4, 89, 17, 22, 48, 101,$\\$ 2, 25, 80, 79, 120, 121, 114, 15, 113, 30, 109, 20, 69, 19, 67, 41, 93, 125)\}$}\\\hline
24&\makecell{
$\{(86, 126, 125, 128, 30, 84, 22, 110, 106, 71, 43, 36, 24, 23, 82, 116, 37, 2, 21, 66,$\\$ 109, 58, 132, 45, 8, 18, 54, 94, 78, 44, 28, 72, 41, 135, 39, 1, 62, 34, 68, 3, 98,$\\$ 90, 32, 104, 123, 38, 19, 67, 88, 89, 40, 137, 26, 91), (74, 55, 11, 83, 117, 92, 31,$\\$ 14, 120, 0, 13, 118, 80, 20, 113, 70, 129, 96, 127, 95, 63, 101, 51, 17, 122, 134, 7,$\\$ 119, 52, 57, 35, 12, 15, 115, 87, 48, 136, 131, 102, 75, 100, 46), (47, 61, 9, 65, 73,$\\$ 29, 76, 133, 121, 107, 114, 64, 108, 69, 77, 130, 97, 10, 5, 53, 25, 99, 105,$\\$ 93, 81, 4, 112, 59, 33, 124, 79, 42, 16, 111, 60, 49, 6, 85, 50, 27, 103, 56)\}$}\\\hline
25&\makecell{
$\{(50, 71, 3, 115, 86, 76, 126, 93, 124, 63, 83, 61, 101, 129, 120, 70, 64, 107, 121, 136,$\\$ 10, 87, 52, 46, 97, 111, 29, 7, 5, 89, 116, 51, 4, 26, 72, 105, 118, 128, 41, 103), (30,$\\$ 131, 58, 135, 21, 23, 82, 123, 77, 2, 114, 19, 28, 25, 33, 80, 31, 20, 81, 134, 17,$\\$ 6, 110, 119, 56, 53, 130, 122, 113, 1, 59, 108, 57, 133, 79, 91, 16, 0, 102, 37, 88,$\\$ 96, 42, 94, 132, 13, 40, 24, 69, 18), (66, 44, 11, 85, 95, 38, 43, 125, 35, 75, 84,$\\$ 112, 137, 92, 15, 34, 49, 27, 12, 78, 68, 109, 48, 39, 73, 55, 14, 117, 54, 45,$\\$ 90, 99, 9, 36, 98, 127, 22, 67, 60, 100, 106, 8, 62, 74, 47, 32, 104, 65)\}$}\\\hline
26&\makecell{
$\{(84, 132, 128, 136, 37, 89, 112, 0, 3, 95, 31, 117, 40, 68, 59, 115, 58, 106, 48, 54,$\\$ 44, 13, 65, 56, 25, 90, 43, 46, 63, 83, 109, 12, 122, 100, 74, 86, 23, 80, 69, 77, 28,$\\$ 116, 82, 123, 15, 38, 130, 127), (26, 121, 49, 22, 39, 71, 7, 5, 33, 18, 16, 51, 129,$\\$ 50, 6, 8, 88, 66, 87, 9, 19, 2, 137, 124, 57, 10, 118, 35, 36, 62, 32, 135, 94, 92, 96,$\\$ 113, 30, 108, 76, 73, 17, 107), (42, 4, 131, 70, 79, 104, 105, 34, 114, 24, 53, 64, 103,$\\$ 60, 97, 61, 72, 21, 75, 41, 27, 98, 29, 20, 101, 111, 125, 134, 55, 119, 93,$\\$ 81, 99, 11, 126, 47, 1, 67, 91, 85, 133, 45, 52, 120, 78, 110, 102, 14)\}$}\\\hline
\end{tabular}}
\caption{Block Parallel update modes for $n=138$.}
\label{table:bp6_n138}
\end{table}

\begin{table}
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
27&\makecell{
$\{(56, 119, 129, 103, 92, 109, 137, 43, 52, 13, 31, 62, 74, 3, 46, 77, 113, 38, 17, 106,$\\$ 116, 34, 121, 67, 9, 40, 131, 71, 15, 88, 118, 7, 51, 120, 64, 16, 133, 78, 29, 111,$\\$ 50, 128, 44, 100, 65, 83, 14, 12), (122, 26, 104, 55, 136, 93, 101, 49, 11, 134, 61,$\\$ 99, 98, 82, 94, 30, 18, 0, 60, 102, 81, 19, 39, 70, 86, 27, 5, 75, 48, 125, 23, 8,$\\$ 130, 96, 35, 63, 33, 69, 95, 22, 58, 89, 42, 73, 45), (85, 57, 53, 114, 2, 72, 66, 21,$\\$ 47, 68, 108, 112, 115, 80, 84, 105, 123, 54, 91, 59, 37, 126, 41, 127, 6, 117, 32,$\\$ 110, 124, 90, 79, 20, 76, 132, 28, 36, 4, 135, 24, 87, 1, 10, 25, 107, 97)\}$}\\\hline
28&\makecell{
$\{(58, 97, 92, 33, 53, 106, 32, 27, 48, 68, 62, 35, 65, 88, 43, 22, 78, 75, 130, 125, 60,$\\$ 83, 121, 112, 123, 77, 18, 135, 111, 55, 89, 6, 61, 71, 131, 40, 69, 128, 26, 10, 36,$\\$ 113, 30, 93, 98), (39, 49, 67, 64, 29, 107, 95, 1, 46, 15, 70, 124, 16, 84, 17, 51,$\\$ 24, 133, 100, 132, 81, 127, 0, 122, 3, 90, 54, 105, 79, 117, 101, 38, 114, 104, 86, 56,$\\$ 59, 103, 5, 9, 23, 87, 12, 91, 20, 80, 108, 13), (4, 72, 73, 85, 28, 115, 110, 11,$\\$ 74, 119, 137, 129, 94, 8, 120, 50, 118, 21, 66, 109, 126, 31, 37, 134, 57, 82,$\\$ 76, 42, 96, 2, 45, 47, 7, 99, 136, 63, 52, 19, 14, 34, 41, 25, 116, 102, 44)\}$}\\\hline
29&\makecell{
$\{(34, 74, 96, 62, 14, 23, 77, 132, 81, 56, 65, 135, 101, 58, 37, 129, 131, 75, 72, 60,$\\$ 57, 91, 69, 26, 85, 66, 107, 122, 114, 76, 93, 94, 30, 70, 123, 71), (130, 119, 61, 108,$\\$ 13, 125, 113, 118, 120, 2, 21, 33, 40, 92, 82, 36, 8, 41, 38, 25, 12, 47, 32, 1,$\\$ 48, 0, 112, 84, 126, 4, 105, 7, 133, 124, 24, 97, 137, 20, 53, 86, 104, 63, 68, 18, 29,$\\$ 89, 115, 116, 16, 102, 28), (9, 134, 117, 5, 106, 88, 64, 31, 95, 90, 11, 111, 45, 98,$\\$ 121, 35, 51, 67, 136, 52, 83, 99, 110, 73, 87, 128, 46, 3, 54, 39, 100, 15, 42,$\\$ 6, 50, 78, 80, 103, 22, 79, 10, 49, 59, 44, 17, 19, 27, 43, 127, 109, 55)\}$}\\\hline
30&\makecell{
$\{(44, 66, 2, 26, 82, 84, 57, 100, 126, 124, 81, 104, 68, 27, 0, 127, 39, 16, 59, 116, 112,$\\$ 20, 15, 97, 6, 8, 21, 64, 89, 88, 49, 34, 114, 107, 14, 137, 125, 63, 94, 10, 117,$\\$ 113, 58, 98, 101, 12, 136, 132), (108, 19, 61, 74, 24, 65, 93, 7, 13, 128, 71, 118,$\\$ 73, 48, 111, 131, 29, 22, 99, 33, 115, 134, 67, 43, 47, 110, 83, 90, 96, 51, 40, 85,$\\$ 28, 103, 92, 37, 106, 76, 80, 121, 135, 5), (32, 46, 79, 1, 25, 42, 3, 11, 72, 56,$\\$ 129, 78, 4, 23, 45, 30, 41, 102, 105, 36, 60, 130, 62, 9, 69, 18, 133, 50, 87, 120, 52,$\\$ 123, 95, 70, 86, 75, 17, 122, 77, 54, 91, 109, 35, 53, 55, 31, 38, 119)\}$}\\\hline
31&\makecell{
$\{(133, 7, 16, 112, 54, 19, 129, 90, 26, 59, 83, 111, 22, 81, 61, 0, 12, 93, 125, 2, 131,$\\$ 136, 31, 100, 127, 86, 85, 116, 124, 1, 69, 75, 99, 123, 102, 39, 76, 117, 106, 27, 3),$\\$ (23, 30, 71, 78, 14, 44, 13, 15, 132, 109, 63, 96, 17, 87, 11, 9, 101, 57, 8, 35,$\\$ 122, 80, 42, 18, 95, 51, 110, 97, 121, 107, 20, 47, 67, 36, 10, 92, 64, 28, 72, 82, 108),$\\$ (88, 120, 84, 126, 103, 113, 46, 25, 114, 38, 52, 45, 49, 79, 32, 53, 104, 29, 66,$\\$ 98, 4, 40, 56, 137, 5, 58, 118, 105, 34, 6, 74, 21, 33, 119, 43, 130, 115, 135,$\\$ 50, 89, 60, 134, 65, 73, 91, 94, 48, 77, 68, 55, 24, 62, 128, 41, 37, 70)\}$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&$P$&$\Delta$\\\hline
0&\makecell{
$(2, 3, 3, 1, 3, 3, 3, 3, 1, 1, 2, 1, 1, 3, 1,$\\$ 3,
1, 1, 3, 2, 3, 2, 2, 1, 3, 3, 3, 2, 3, 1, 1,$\\$ 2, 
1, 3, 1, 2, 2, 3, 3, 2, 1, 2, 2, 2, 1, 2, 2,$\\$ 2, 
2, 3, 2, 2, 2, 2, 1, 3, 3, 1, 3, 1, 3, 2, 3,$\\$  3,
3, 3, 3, 3, 2, 3, 1, 2, 1, 2, 1, 3, 3, 2, 1,$\\$ 2,  
3, 1, 2, 1, 1, 3, 2, 2, 1, 3, 1, 2, 3, 2, 2,$\\$ 2, 
2, 3, 3, 3, 1, 3, 3, 2, 3, 3, 2, 1, 1, 3, 3,$\\$ 3, 
1, 3, 1, 1, 2, 2, 2, 1, 1, 1, 1, 3, 3, 2, 3,$\\$ 2,
 1, 2, 2, 2, 1,3, 1, 2, 3, 1)$}& \makecell{
$(0, 1, 0, 0, 2, 1, 2, 2, 0, 0, 0, 0, 0, 1, 0,$\\$ 
0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 2, 1, 0, 2, 0, 0,$\\$ 0, 
0, 2, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1,$\\$ 1, 
0, 1, 1, 0, 1, 1, 0, 0, 2, 0, 0, 0, 2, 0, 0,$\\$ 0, 
0, 1, 2, 1, 1, 2, 0, 1, 0, 1, 0, 2, 2, 1, 0,$\\$ 1, 
1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0, 1,$\\$ 0, 
1, 2, 1, 2, 0, 0, 1, 0, 2, 0, 1, 0, 0, 0, 2,$\\$ 2, 
0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 2, 0, 2,$\\$ 1, 
0, 0, 1, 0, 0, 2, 0, 1, 0, 0)$}\\\hline
1&\makecell{
$(5, 1, 5, 2, 3, 2, 3, 1, 1, 3, 2, 5, 2, 4, 3,$\\$ 
5, 2, 2, 3, 5, 1, 1, 3, 2, 1, 1, 4, 2, 4, 5, 4,$\\$ 
2, 1, 4, 2, 4, 3, 2, 2, 2, 4, 5, 3, 2, 5, 3, 2,$\\$ 
4, 2, 2, 5, 5, 3, 1, 2, 2, 5, 5, 4, 4, 3, 2, 2,$\\$ 
3, 3, 5, 1, 2, 3, 4, 2, 5, 4, 2, 3, 1, 3, 5, 5,$\\$ 
5, 2, 3, 4, 1, 4, 1, 1, 2, 1, 4, 5, 3, 4, 5, 3,$\\$ 
4, 3, 2, 5, 2, 4, 1, 1, 5, 4, 5, 5, 5, 2, 1, 4,$\\$ 
3, 3, 1, 2, 4, 3, 4, 4, 1, 2, 5, 3, 5, 5, 5, 4,$\\$ 
4, 5, 5, 5, 4, 3, 4, 4, 3, 2, 5)$}&\makecell{ 
$(0, 0, 4, 0, 0, 1, 0, 0, 0, 0, 1, 3, 1, 2, 0,$\\$ 
0, 1, 1, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 3,$\\$ 
0, 0, 2, 1, 1, 2, 0, 1, 0, 0, 3, 2, 0, 3, 2, 1,$\\$ 
0, 0, 0, 3, 4, 1, 0, 0, 0, 1, 1, 2, 1, 0, 0, 1,$\\$ 
1, 0, 1, 0, 1, 1, 2, 0, 4, 2, 0, 2, 0, 1, 1, 1,$\\$ 
1, 1, 1, 3, 0, 2, 0, 0, 1, 0, 2, 3, 2, 0, 2, 0,$\\$ 
2, 2, 0, 3, 0, 0, 0, 0, 3, 3, 1, 0, 0, 1, 0, 1,$\\$ 
2, 1, 0, 1, 2, 1, 1, 1, 0, 0, 4, 2, 2, 4, 1, 2,$\\$ 
0, 1, 3, 2, 1, 2, 1, 1, 1, 1, 1)$}\\\hline
2&\makecell{ 
$(1, 3, 5, 2, 5, 3, 1, 2, 5, 5, 3, 1, 1, 1, 3,$\\$ 
5, 5, 5, 3, 4, 5, 1, 4, 3, 3, 5, 2, 2, 4, 4, 1,$\\$ 
3, 5, 5, 4, 2, 2, 3, 4, 2, 5, 2, 3, 2, 3, 2, 2,$\\$ 
1, 3, 3, 1, 2, 4, 4, 5, 3, 3, 1, 5, 2, 1, 2, 2,$\\$ 
2, 5, 5, 3, 5, 1, 5, 2, 2, 1, 2, 5, 3, 3, 1, 5,$\\$ 
3, 2, 5, 3, 3, 1, 2, 5, 2, 4, 3, 5, 2, 4, 5, 4,$\\$ 
1, 5, 1, 4, 4, 2, 5, 1, 5, 1, 3, 1, 1, 4, 1, 3,$\\$ 
4, 4, 2, 1, 4, 5, 1, 2, 1, 5, 2, 4, 2, 5, 3, 3,$\\$ 
1, 4, 2, 3, 2, 2, 1, 5, 5, 2, 2)$}&\makecell{  
$(0, 2, 3, 0, 0, 0, 0, 0, 4, 4, 1, 0, 0, 0, 0,$\\$ 
0, 3, 4, 2, 3, 1, 0, 0, 1, 0, 0, 0, 1, 3, 1, 0,$\\$ 
2, 4, 4, 1, 1, 0, 0, 0, 1, 2, 0, 2, 0, 1, 1, 1,$\\$ 
0, 2, 1, 0, 1, 1, 1, 1, 1, 0, 0, 2, 0, 0, 0, 1,$\\$ 
1, 4, 4, 2, 1, 0, 3, 1, 1, 0, 1, 2, 0, 1, 0, 4,$\\$ 
2, 1, 4, 1, 0, 0, 1, 2, 1, 3, 1, 3, 0, 3, 0, 1,$\\$ 
0, 4, 0, 1, 2, 1, 0, 0, 3, 0, 2, 0, 0, 1, 0, 1,$\\$ 
2, 0, 1, 0, 1, 1, 0, 1, 0, 4, 0, 3, 1, 4, 2, 2,$\\$ 
0, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1)$}\\\hline
3&\makecell{
$(5, 3, 3, 1, 1, 4, 2, 4, 3, 1, 4, 4, 2, 4, 3,$\\$ 
3, 1, 5, 2, 4, 4, 4, 5, 2, 3, 3, 2, 1, 3, 5, 1,$\\$ 
3, 5, 5, 3, 1, 2, 4, 1, 4, 1, 4, 1, 4, 3, 4, 2,$\\$ 
2, 1, 5, 4, 2, 5, 1, 2, 1, 4, 5, 4, 1, 1, 3, 1,$\\$ 
1, 3, 2, 1, 1, 2, 5, 4, 2, 2, 5, 4, 2, 5, 5, 1,$\\$ 
2, 1, 4, 2, 1, 2, 1, 4, 5, 4, 3, 5, 2, 3, 1, 1,$\\$ 
5, 3, 2, 2, 3, 1, 1, 2, 2, 5, 4, 1, 5, 2, 3, 2,$\\$ 
1, 5, 1, 5, 1, 3, 2, 2, 2, 5, 4, 5, 2, 3, 3, 5,$\\$ 
4, 4, 1, 3, 3, 1, 4, 3, 5, 1, 1)$}&\makecell{  
$(1, 2, 2, 0, 0, 3, 1, 3, 0, 0, 1, 1, 0, 3, 0,$\\$ 
2, 0, 0, 1, 2, 0, 2, 2, 1, 0, 1, 1, 0, 0, 3, 0,$\\$ 
2, 4, 0, 1, 0, 1, 3, 0, 2, 0, 3, 0, 3, 0, 2, 1,$\\$ 
1, 0, 2, 3, 1, 1, 0, 1, 0, 3, 2, 1, 0, 0, 1, 0,$\\$ 
0, 2, 1, 0, 0, 1, 0, 0, 0, 0, 3, 1, 1, 4, 1, 0,$\\$ 
0, 0, 0, 0, 0, 1, 0, 2, 4, 2, 2, 3, 0, 1, 0, 0,$\\$ 
3, 1, 1, 0, 2, 0, 0, 1, 0, 4, 3, 0, 4, 1, 1, 0,$\\$ 
0, 4, 0, 0, 0, 1, 0, 1, 0, 1, 0, 2, 0, 0, 1, 1,$\\$ 1, 2, 0, 0, 0, 0, 3, 0, 0, 0, 0)$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&$P$&$\Delta$\\\hline
4&\makecell{
$(5, 4, 1, 2, 4, 3, 3, 3, 2, 1, 2, 1, 1, 5, 5,$\\$ 
5, 1, 3, 1, 5, 3, 3, 5, 3, 5, 2, 4, 5, 5, 4, 2,$\\$ 
3, 2, 3, 2, 4, 3, 4, 4, 1, 4, 4, 1, 4, 1, 2, 1,$\\$ 
2, 2, 3, 2, 3, 4, 2, 4, 2, 4, 3, 2, 2, 3, 3, 5,$\\$ 
2, 5, 5, 2, 2, 3, 5, 4, 4, 4, 2, 2, 5, 1, 1, 1,$\\$ 
5, 5, 3, 4, 3, 4, 4, 4, 4, 2, 5, 3, 5, 1, 5, 3,$\\$ 
5, 1, 1, 3, 1, 2, 2, 4, 1, 4, 1, 5, 3, 5, 4, 1,$\\$ 
2, 1, 3, 5, 5, 5, 3, 5, 2, 3, 4, 1, 2, 5, 5, 4,$\\$ 2, 2, 1, 2, 3, 3, 5, 1, 4, 5, 2)$}&\makecell{
$(3, 3, 0, 1, 1, 0, 0, 2, 0, 0, 1, 0, 0, 3, 0,$\\$ 
4, 0, 1, 0, 3, 2, 2, 4, 0, 2, 1, 3, 2, 2, 0, 0,$\\$ 
2, 0, 2, 1, 3, 2, 2, 0, 0, 0, 0, 0, 3, 0, 1, 0,$\\$ 
1, 1, 0, 0, 2, 3, 1, 3, 0, 0, 1, 0, 0, 1, 2, 1,$\\$ 
0, 2, 4, 1, 0, 0, 2, 0, 3, 1, 0, 1, 0, 0, 0, 0,$\\$ 
0, 4, 2, 3, 1, 0, 3, 1, 2, 0, 3, 1, 4, 0, 1, 0,$\\$ 
2, 0, 0, 2, 0, 0, 0, 3, 0, 2, 0, 0, 0, 1, 0, 0,$\\$ 
1, 0, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0, 4, 4, 2,$\\$ 1, 0, 0, 0, 1, 1, 3, 0, 1, 4, 0)$}\\\hline
5&\makecell{
$(2, 4, 1, 2, 2, 2, 3, 4, 4, 5, 4, 3, 5, 2, 2,$\\$ 
4, 2, 5, 4, 1, 2, 1, 1, 3, 4, 2, 2, 1, 2, 2, 5,$\\$ 
4, 1, 1, 1, 5, 2, 4, 1, 4, 5, 3, 5, 2, 4, 1, 2,$\\$ 
2, 2, 3, 3, 1, 3, 2, 5, 2, 2, 5, 2, 5, 5, 5, 4,$\\$ 
1, 5, 4, 2, 3, 1, 1, 2, 2, 4, 4, 4, 4, 1, 5, 5,$\\$ 
3, 4, 4, 5, 4, 2, 4, 2, 1, 3, 1, 4, 4, 3, 3, 4,$\\$ 
4, 2, 2, 2, 1, 4, 4, 3, 4, 1, 5, 3, 1, 1, 5, 2,$\\$ 
1, 1, 4, 5, 2, 3, 1, 2, 2, 4, 2, 2, 4, 5, 1, 3,$\\$ 4, 4, 5, 3, 2, 3, 1, 1, 5, 1, 5)$}&\makecell{
$(1, 0, 0, 1, 1, 1, 2, 0, 0, 4, 2, 1, 4, 1, 0,$\\$ 
0, 1, 0, 3, 0, 1, 0, 0, 0, 2, 0, 1, 0, 0, 0, 2,$\\$ 
0, 0, 0, 0, 3, 0, 0, 0, 1, 3, 0, 2, 0, 3, 0, 1,$\\$ 
1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0, 1, 3, 3, 0,$\\$ 
0, 1, 0, 1, 0, 0, 0, 0, 1, 1, 3, 0, 2, 0, 3, 4,$\\$ 
2, 3, 2, 1, 3, 1, 0, 1, 0, 2, 0, 3, 1, 2, 0, 0,$\\$ 
0, 0, 0, 0, 0, 1, 3, 0, 2, 0, 4, 0, 0, 0, 1, 1,$\\$ 
0, 0, 2, 2, 1, 0, 0, 1, 0, 2, 0, 1, 1, 0, 0, 1,$\\$ 1, 2, 4, 2, 1, 1, 0, 0, 2, 0, 0)$}\\\hline
6&\makecell{
$(4, 3, 1, 1, 5, 2, 2, 2, 3, 3, 3, 5, 2, 5, 5,$\\$ 
1, 1, 4, 1, 3, 5, 5, 1, 3, 1, 2, 3, 1, 1, 3, 1,$\\$ 
1, 3, 5, 1, 3, 5, 2, 1, 1, 4, 5, 5, 3, 2, 3, 1,$\\$ 
1, 1, 1, 2, 3, 3, 3, 1, 4, 3, 1, 5, 1, 5, 5, 3,$\\$ 
3, 4, 3, 3, 3, 5, 3, 5, 2, 2, 5, 3, 1, 1, 3, 5,$\\$ 
4, 2, 2, 2, 1, 1, 5, 1, 4, 3, 2, 3, 1, 1, 4, 1,$\\$ 
3, 5, 4, 1, 5, 4, 2, 2, 4, 1, 5, 5, 1, 4, 3, 1,$\\$ 
2, 3, 1, 1, 2, 1, 4, 5, 3, 1, 4, 4, 1, 1, 3, 4,$\\$ 3, 4, 3, 2, 5, 1, 4, 3, 5, 3, 1)$}&\makecell{ 
$(1, 2, 0, 0, 4, 1, 0, 0, 1, 0, 1, 4, 0, 3, 4,$\\$ 
0, 0, 3, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0,$\\$ 
0, 0, 1, 0, 1, 1, 0, 0, 0, 2, 3, 0, 2, 1, 1, 0,$\\$ 
0, 0, 0, 0, 2, 0, 1, 0, 0, 2, 0, 3, 0, 3, 2, 2,$\\$ 
2, 2, 1, 1, 1, 2, 1, 1, 1, 0, 3, 1, 0, 0, 1, 1,$\\$ 
0, 1, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 2, 0,$\\$ 
0, 4, 3, 0, 2, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0,$\\$ 
0, 0, 0, 0, 0, 0, 1, 4, 2, 0, 3, 2, 0, 0, 1, 0,$\\$ 2, 2, 1, 1, 1, 0, 1, 0, 3, 1, 0)$}\\\hline
7&\makecell{
$(2, 2, 5, 3, 3, 4, 2, 3, 4, 1, 3, 3, 1, 1, 5,$\\$ 
1, 5, 4, 5, 3, 2, 3, 4, 5, 2, 1, 3, 2, 4, 5, 5,$\\$ 
4, 1, 3, 5, 4, 3, 1, 3, 5, 1, 3, 1, 3, 1, 3, 3,$\\$ 
4, 4, 1, 4, 3, 4, 5, 1, 2, 2, 5, 5, 4, 2, 3, 5,$\\$ 
1, 4, 2, 4, 3, 4, 3, 3, 2, 3, 1, 1, 1, 4, 3, 4,$\\$ 
5, 3, 1, 2, 3, 3, 3, 5, 1, 3, 1, 5, 3, 5, 1, 1,$\\$ 
1, 3, 2, 3, 3, 3, 1, 5, 3, 1, 2, 1, 4, 2, 4, 2,$\\$ 
1, 3, 3, 4, 2, 1, 3, 2, 4, 2, 2, 5, 2, 3, 5, 4,$\\$ 1, 3, 2, 3, 3, 3, 1, 3, 2, 3, 2)$}&\makecell{ 
$(1, 1, 3, 2, 1, 3, 1, 1, 1, 0, 0, 0, 0, 0, 3,$\\$ 
0, 0, 0, 1, 0, 0, 2, 3, 0, 0, 0, 1, 0, 0, 0, 4,$\\$ 
2, 0, 0, 0, 0, 0, 0, 1, 2, 0, 1, 0, 2, 0, 0, 1,$\\$ 
0, 1, 0, 0, 2, 0, 4, 0, 0, 1, 2, 0, 1, 0, 1, 2,$\\$ 
0, 3, 1, 2, 0, 1, 2, 0, 0, 0, 0, 0, 0, 1, 1, 3,$\\$ 
3, 1, 0, 1, 0, 0, 2, 1, 0, 2, 0, 2, 2, 4, 0, 0,$\\$ 
0, 0, 0, 1, 0, 0, 0, 2, 1, 0, 0, 0, 1, 1, 0, 0,$\\$ 
0, 1, 1, 3, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 2, 2,$\\$ 
0, 1, 0, 2, 1, 0, 0, 2, 0, 0, 0)$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&$P$&$\Delta$\\\hline
8&\makecell{
$(4, 5, 3, 4, 1, 2, 1, 4, 2, 3, 4, 2, 1, 4, 3,$\\$  
4, 5, 2, 1, 4, 1, 1, 5, 3, 5, 4, 1, 4, 4, 1, 4,$\\$  
3, 4, 1, 3, 4, 1, 3, 5, 1, 5, 3, 2, 4, 1, 3, 1,$\\$  
5, 4, 3, 5, 5, 4, 4, 5, 3, 5, 2, 1, 3, 1, 4, 4,$\\$  
1, 5, 1, 3, 5, 5, 3, 1, 4, 1, 1, 4, 3, 4, 5, 2,$\\$  
1, 4, 3, 2, 4, 1, 3, 4, 1, 4, 5, 5, 2, 3, 5, 5,$\\$  
2, 3, 1, 4, 1, 5, 3, 5, 2, 4, 4, 1, 2, 4, 2, 1,$\\$  
4, 1, 5, 4, 3, 4, 1, 5, 1, 2, 3, 1, 5, 4, 1, 4,$\\$  
2, 4, 4, 4, 1, 4, 1, 3, 5, 1, 2)$}&\makecell{ 
$(2, 3, 2, 3, 0, 0, 0, 2, 0, 1, 3, 1, 0, 2, 1,$\\$  
2, 2, 0, 0, 0, 0, 0, 1, 2, 1, 3, 0, 0, 1, 0, 2,$\\$  
2, 1, 0, 1, 2, 0, 2, 1, 0, 1, 1, 1, 0, 0, 1, 0,$\\$  
1, 3, 2, 2, 2, 3, 3, 2, 0, 3, 0, 0, 0, 0, 3, 0,$\\$  
0, 4, 0, 2, 3, 2, 2, 0, 3, 0, 0, 2, 0, 1, 2, 1,$\\$  
0, 3, 0, 1, 3, 0, 1, 1, 0, 2, 1, 3, 0, 2, 2, 4,$\\$  
1, 1, 0, 2, 0, 2, 2, 3, 0, 1, 3, 0, 1, 1, 0, 0,$\\$  
3, 0, 0, 0, 0, 3, 0, 2, 0, 0, 1, 0, 1, 2, 0, 0,$\\$  
0, 2, 1, 1, 0, 3, 0, 1, 0, 0, 0)$}\\\hline
9&\makecell{
$(3, 3, 1, 3, 3, 4, 3, 2, 5, 5, 4, 1, 4, 5, 2,$\\$  
3, 2, 1, 2, 2, 3, 3, 3, 3, 3, 5, 1, 5, 2, 4, 3,$\\$  
2, 1, 4, 4, 2, 1, 3, 3, 1, 2, 4, 3, 5, 5, 1, 1,$\\$  
1, 5, 2, 3, 1, 4, 4, 3, 2, 5, 3, 4, 3, 4, 3, 2,$\\$  
1, 1, 5, 1, 3, 4, 2, 1, 3, 5, 1, 3, 2, 2, 2, 4,$\\$  
1, 4, 5, 5, 4, 5, 4, 1, 3, 3, 5, 2, 1, 1, 1, 4,$\\$  
4, 4, 5, 1, 5, 5, 4, 1, 3, 1, 3, 3, 2, 5, 3, 3,$\\$  
1, 1, 2, 2, 3, 4, 4, 3, 1, 1, 2, 3, 3, 5, 4, 4,$\\$  
3, 4, 5, 2, 1, 2, 3, 1, 5, 3, 4)$}&\makecell{ 
$(0, 1, 0, 1, 1, 1, 1, 0, 1, 4, 1, 0, 2, 2, 1,$\\$ 
2, 0, 0, 0, 1, 0, 0, 2, 1, 2, 4, 0, 2, 1, 1, 2,$\\$ 
1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 3, 1, 3, 4, 0, 0,$\\$ 
0, 0, 1, 0, 0, 3, 0, 0, 0, 0, 2, 2, 1, 0, 2, 0,$\\$ 
0, 0, 0, 0, 1, 3, 0, 0, 0, 1, 0, 0, 0, 1, 1, 3,$\\$ 
0, 3, 0, 4, 1, 2, 2, 0, 2, 0, 1, 1, 0, 0, 0, 3,$\\$ 
2, 0, 0, 0, 3, 1, 3, 0, 0, 0, 2, 0, 1, 2, 2, 0,$\\$ 
0, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 4, 0, 2,$\\$ 
1, 1, 3, 1, 0, 1, 0, 0, 2, 0, 2)$}\\\hline
10&\makecell{
$(4, 2, 1, 3, 3, 5, 3, 3, 1, 4, 2, 1, 2, 1, 2,$\\$ 
4, 4, 4, 2, 2, 5, 4, 5, 5, 2, 1, 5, 4, 4, 4, 1,$\\$ 
1, 5, 1, 2, 5, 4, 1, 3, 3, 3, 2, 3, 4, 1, 4, 5,$\\$ 
5, 4, 4, 1, 5, 5, 2, 4, 4, 1, 4, 2, 3, 2, 3, 5,$\\$ 
1, 2, 4, 5, 1, 2, 4, 4, 5, 3, 3, 4, 3, 5, 3, 1,$\\$ 
3, 1, 2, 3, 4, 1, 3, 3, 5, 5, 5, 1, 4, 4, 5, 5,$\\$ 
5, 5, 5, 2, 5, 3, 4, 5, 3, 4, 2, 3, 2, 1, 1, 2,$\\$ 
4, 2, 2, 1, 2, 2, 5, 1, 1, 2, 1, 2, 3, 2, 4, 4,$\\$ 
5, 4, 5, 4, 1, 2, 2, 3, 4, 1, 2)$}&\makecell{ 
$(2, 0, 0, 1, 0, 4, 2, 2, 0, 2, 1, 0, 1, 0, 0,$\\$ 
3, 0, 1, 1, 1, 0, 3, 3, 2, 0, 0, 1, 1, 2, 0, 0,$\\$ 
0, 1, 0, 0, 4, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1, 1,$\\$ 
2, 1, 3, 0, 1, 4, 0, 2, 2, 0, 1, 0, 1, 0, 2, 2,$\\$ 
0, 1, 0, 2, 0, 0, 1, 3, 4, 2, 2, 1, 0, 0, 2, 0,$\\$ 
2, 0, 1, 0, 1, 0, 2, 2, 3, 2, 2, 0, 0, 2, 3, 1,$\\$ 
2, 1, 3, 1, 2, 1, 1, 0, 0, 2, 0, 1, 1, 0, 0, 1,$\\$ 
1, 0, 1, 0, 0, 0, 3, 0, 0, 0, 0, 0, 0, 1, 2, 0,$\\$ 
3, 2, 4, 2, 0, 1, 0, 2, 3, 0, 1)$}\\\hline
11&\makecell{
$(3, 1, 5, 2, 3, 5, 5, 5, 4, 5, 5, 4, 3, 1, 1,$\\$ 
2, 1, 1, 5, 4, 2, 2, 4, 3, 4, 5, 4, 3, 3, 5, 2,$\\$ 
1, 1, 1, 4, 5, 5, 5, 2, 1, 5, 2, 1, 2, 1, 5, 1,$\\$ 
2, 1, 4, 1, 1, 3, 5, 5, 3, 2, 1, 5, 3, 5, 2, 5,$\\$ 
3, 2, 2, 2, 4, 2, 4, 4, 5, 3, 2, 1, 2, 5, 3, 1,$\\$ 
2, 4, 4, 3, 3, 3, 4, 5, 5, 3, 3, 5, 5, 3, 4, 2,$\\$ 
4, 4, 5, 5, 5, 5, 3, 5, 3, 5, 5, 4, 5, 3, 2, 3,$\\$ 
4, 5, 2, 3, 3, 2, 1, 1, 2, 5, 2, 1, 5, 1, 1, 1,$\\$ 
1, 2, 2, 5, 4, 2, 2, 4, 3, 5, 5)$}&\makecell{ 
$(2, 0, 1, 1, 2, 0, 1, 4, 3, 1, 4, 3, 1, 0, 0,$\\$ 
0, 0, 0, 1, 1, 0, 1, 0, 2, 2, 0, 1, 1, 0, 3, 0,$\\$ 
0, 0, 0, 3, 0, 1, 1, 0, 0, 4, 1, 0, 0, 0, 2, 0,$\\$ 
1, 0, 1, 0, 0, 0, 2, 1, 0, 1, 0, 1, 0, 4, 1, 2,$\\$ 
1, 0, 0, 1, 1, 1, 2, 0, 3, 1, 0, 0, 0, 2, 2, 0,$\\$ 
0, 2, 1, 1, 0, 2, 0, 3, 4, 0, 2, 2, 4, 2, 3, 1,$\\$ 
1, 1, 3, 0, 2, 0, 2, 0, 1, 0, 1, 3, 3, 1, 0, 1,$\\$ 
2, 2, 1, 1, 1, 1, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0,$\\$ 
0, 0, 0, 4, 1, 1, 1, 0, 0, 2, 1)$}\\\hline
\end{tabular}}
\caption{Local Clocks update modes for $n=138$.}
\label{table:lc3_n138}
\end{table}

\begin{table}\centering
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&$P$&$\Delta$\\\hline
12&\makecell{
$(3, 3, 4, 5, 3, 1, 1, 4, 5, 4, 3, 1, 5, 4, 4,$\\$ 
3, 1, 5, 4, 4, 4, 2, 3, 3, 4, 5, 3, 5, 5, 1, 3,$\\$ 
2, 2, 1, 2, 1, 1, 1, 2, 3, 3, 5, 4, 2, 4, 4, 4,$\\$ 
5, 5, 1, 4, 4, 5, 2, 5, 4, 4, 1, 1, 2, 5, 1, 2,$\\$ 
1, 3, 1, 5, 4, 5, 2, 2, 2, 4, 1, 3, 1, 4, 4, 1,$\\$ 
2, 2, 5, 3, 3, 5, 4, 3, 3, 3, 3, 5, 1, 1, 2, 3,$\\$ 
3, 5, 4, 5, 1, 2, 3, 4, 4, 3, 1, 3, 5, 1, 2, 2,$\\$ 
2, 3, 4, 1, 3, 1, 2, 4, 1, 2, 4, 3, 3, 3, 4, 3,$\\$ 
5, 4, 4, 4, 5, 1, 1, 4, 5, 2, 1)$}&\makecell{ 
$(1, 1, 3, 0, 2, 0, 0, 2, 2, 1, 0, 0, 1, 3, 2,$\\$ 
0, 0, 0, 0, 1, 0, 1, 2, 1, 1, 4, 2, 2, 0, 0, 0,$\\$ 
1, 0, 0, 1, 0, 0, 0, 1, 1, 2, 4, 1, 0, 2, 3, 1,$\\$ 
0, 4, 0, 2, 2, 3, 0, 1, 0, 1, 0, 0, 1, 4, 0, 1,$\\$ 
0, 1, 0, 0, 0, 1, 1, 0, 1, 3, 0, 0, 0, 2, 2, 0,$\\$ 
0, 1, 1, 1, 0, 3, 2, 2, 1, 0, 2, 4, 0, 0, 1, 2,$\\$ 
2, 0, 1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 1, 0, 1, 1,$\\$ 
1, 0, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 2, 2, 2, 0,$\\$ 1, 2, 3, 3, 4, 0, 0, 2, 1, 0, 0)$}\\\hline
13&\makecell{
$(4, 4, 3, 2, 2, 2, 1, 3, 2, 4, 2, 5, 1, 2, 1,$\\$ 
3, 1, 3, 5, 5, 2, 2, 1, 1, 4, 4, 4, 4, 4, 3, 3,$\\$ 
5, 2, 5, 4, 4, 2, 4, 4, 2, 1, 3, 3, 4, 4, 5, 4,$\\$ 
4, 4, 2, 1, 3, 3, 4, 4, 4, 3, 4, 3, 2, 4, 3, 3,$\\$ 
5, 3, 4, 4, 5, 1, 5, 4, 4, 1, 4, 4, 1, 2, 1, 5,$\\$ 
5, 1, 3, 1, 2, 2, 5, 5, 4, 4, 2, 1, 3, 4, 2, 5,$\\$ 
1, 2, 3, 4, 4, 3, 5, 5, 3, 3, 3, 4, 4, 5, 3, 4,$\\$ 
4, 5, 5, 3, 1, 2, 1, 3, 3, 4, 4, 2, 4, 4, 5, 5,$\\$ 2, 5, 5, 4, 1, 2, 1, 1, 1, 4, 3)$}&\makecell{ 
$(0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0, 4, 0, 1, 0,$\\$ 
0, 0, 0, 1, 2, 0, 1, 0, 0, 1, 2, 2, 2, 3, 2, 0,$\\$ 
4, 1, 4, 0, 2, 0, 3, 0, 1, 0, 0, 2, 0, 0, 0, 2,$\\$ 
3, 3, 1, 0, 1, 0, 2, 0, 2, 2, 0, 0, 0, 0, 2, 1,$\\$ 
3, 0, 0, 3, 4, 0, 0, 0, 1, 0, 3, 1, 0, 1, 0, 3,$\\$ 
1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 2, 1, 1, 0,$\\$ 
0, 1, 1, 2, 0, 0, 0, 0, 0, 0, 2, 0, 3, 0, 2, 0,$\\$ 
1, 3, 2, 0, 0, 0, 0, 0, 1, 0, 3, 0, 0, 0, 1, 4,$\\$ 
1, 1, 4, 1, 0, 1, 0, 0, 0, 1, 2)$}\\\hline
14&\makecell{
$(4, 4, 3, 3, 5, 4, 4, 1, 4, 5, 1, 1, 1, 1, 2,$\\$ 
2, 4, 4, 1, 5, 4, 3, 5, 4, 3, 1, 2, 1, 1, 2, 5,$\\$ 
5, 3, 4, 1, 5, 1, 5, 2, 3, 4, 1, 4, 3, 3, 1, 3,$\\$ 
3, 1, 3, 1, 5, 5, 4, 4, 1, 3, 2, 4, 2, 1, 5, 1,$\\$ 
4, 3, 1, 1, 1, 2, 3, 1, 3, 5, 4, 5, 1, 5, 3, 1,$\\$ 
4, 1, 1, 3, 2, 1, 4, 5, 4, 4, 2, 1, 2, 3, 3, 2,$\\$ 
3, 3, 1, 5, 5, 1, 1, 4, 2, 4, 2, 5, 5, 1, 2, 3,$\\$ 
4, 1, 2, 3, 1, 3, 5, 1, 5, 5, 5, 1, 4, 5, 1, 4,$\\$ 4, 3, 3, 5, 2, 5, 2, 3, 2, 5, 2)$}&\makecell{ 
$(1, 3, 0, 0, 1, 2, 1, 0, 3, 1, 0, 0, 0, 0, 1,$\\$ 
1, 2, 3, 0, 2, 0, 2, 2, 1, 1, 0, 0, 0, 0, 0, 2,$\\$ 
3, 1, 0, 0, 0, 0, 4, 0, 2, 1, 0, 3, 0, 0, 0, 0,$\\$ 
0, 0, 2, 0, 3, 3, 0, 1, 0, 2, 1, 0, 1, 0, 0, 0,$\\$ 
3, 1, 0, 0, 0, 0, 0, 0, 2, 1, 0, 1, 0, 2, 2, 0,$\\$ 
1, 0, 0, 1, 0, 0, 1, 2, 0, 3, 0, 0, 0, 2, 0, 1,$\\$ 
2, 1, 0, 1, 3, 0, 0, 2, 1, 0, 1, 4, 0, 0, 1, 0,$\\$ 
3, 0, 1, 0, 0, 0, 0, 0, 0, 0, 3, 0, 0, 1, 0, 0,$\\$ 3, 2, 0, 2, 0, 2, 1, 2, 0, 0, 0)$}\\\hline
15&\makecell{
$(1, 4, 4, 2, 2, 5, 5, 4, 1, 2, 5, 2, 5, 5, 5,$\\$ 
3, 4, 5, 1, 4, 1, 4, 1, 3, 5, 5, 3, 3, 3, 4, 2,$\\$ 
2, 1, 1, 4, 5, 5, 3, 1, 3, 2, 5, 2, 3, 3, 1, 2,$\\$ 
2, 3, 4, 5, 3, 5, 1, 1, 3, 5, 2, 3, 3, 5, 5, 3,$\\$ 
4, 3, 5, 1, 4, 5, 2, 3, 5, 2, 1, 3, 5, 1, 4, 4,$\\$ 
4, 4, 2, 1, 3, 3, 5, 4, 5, 3, 4, 4, 2, 4, 3, 2,$\\$ 
3, 4, 5, 4, 5, 1, 5, 4, 2, 2, 4, 3, 4, 1, 3, 3,$\\$ 
1, 3, 1, 2, 1, 3, 1, 5, 5, 5, 1, 3, 3, 1, 1, 4,$\\$ 5, 4, 5, 5, 2, 4, 2, 5, 3, 1, 3)$}&\makecell{ 
$(0, 3, 2, 1, 1, 0, 3, 1, 0, 1, 2, 0, 4, 1, 3,$\\$ 
1, 0, 4, 0, 1, 0, 1, 0, 1, 3, 3, 1, 2, 2, 1, 0,$\\$ 
0, 0, 0, 3, 0, 3, 2, 0, 0, 1, 3, 1, 2, 2, 0, 1,$\\$ 
1, 1, 0, 0, 1, 2, 0, 0, 0, 1, 1, 0, 0, 3, 4, 1,$\\$ 
0, 2, 1, 0, 0, 1, 0, 2, 0, 0, 0, 0, 2, 0, 3, 2,$\\$ 
3, 0, 0, 0, 2, 0, 1, 3, 4, 2, 3, 1, 1, 2, 1, 1,$\\$ 
2, 2, 3, 0, 0, 0, 1, 3, 1, 0, 3, 2, 3, 0, 2, 0,$\\$ 
0, 0, 0, 1, 0, 1, 0, 2, 2, 4, 0, 0, 0, 0, 0, 3,$\\$ 4, 0, 1, 0, 0, 2, 0, 1, 1, 0, 0)$}\\\hline
\end{tabular}}
\caption{Local Clocks update modes for $n=138$.}
\label{table:lc4_n138}
\end{table}

\begin{table}\centering
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&$P$&$\Delta$\\\hline
16&\makecell{
$(1, 1, 5, 1, 1, 4, 5, 1, 4, 3, 5, 1, 5, 5, 2,$\\$ 
3, 3, 3, 2, 3, 2, 2, 1, 1, 4, 4, 4, 5, 3, 1, 5,$\\$ 
4, 1, 3, 3, 4, 5, 4, 3, 4, 4, 4, 4, 1, 2, 3, 2,$\\$ 
4, 4, 2, 5, 5, 5, 2, 4, 4, 2, 2, 3, 1, 4, 2, 3,$\\$ 
5, 5, 2, 4, 5, 4, 4, 1, 5, 2, 3, 4, 4, 1, 4, 1,$\\$ 
2, 3, 2, 2, 4, 1, 5, 1, 3, 2, 4, 1, 5, 4, 5, 3,$\\$ 
5, 2, 3, 3, 5, 1, 2, 5, 1, 3, 1, 1, 3, 2, 2, 3,$\\$ 
5, 4, 1, 5, 3, 1, 1, 5, 1, 1, 4, 3, 4, 2, 2, 4,$\\$ 3, 3, 3, 4, 2, 3, 4, 3, 2, 5, 5)$}&\makecell{ 
$(0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 1, 0, 1, 3, 0,$\\$ 
0, 2, 1, 0, 1, 1, 0, 0, 0, 1, 3, 2, 3, 0, 0, 3,$\\$ 
0, 0, 2, 0, 3, 4, 3, 0, 1, 2, 0, 2, 0, 1, 1, 0,$\\$ 
3, 1, 1, 2, 2, 3, 0, 0, 2, 1, 0, 0, 0, 2, 1, 0,$\\$ 
0, 3, 0, 2, 3, 2, 0, 0, 3, 0, 1, 0, 1, 0, 1, 0,$\\$ 
1, 2, 0, 0, 0, 0, 4, 0, 0, 0, 3, 0, 3, 0, 3, 1,$\\$ 
0, 0, 0, 1, 2, 0, 0, 2, 0, 2, 0, 0, 0, 1, 0, 0,$\\$ 
1, 1, 0, 2, 2, 0, 0, 1, 0, 0, 0, 2, 3, 0, 1, 2,$\\$ 0, 2, 1, 3, 1, 1, 1, 0, 0, 2, 0)$}\\\hline
17&\makecell{
$(2, 4, 5, 1, 3, 2, 4, 1, 2, 2, 5, 3, 2, 4, 2,$\\$ 
4, 5, 3, 2, 3, 2, 5, 3, 4, 5, 1, 4, 3, 1, 4, 3,$\\$ 
4, 1, 1, 5, 4, 1, 4, 5, 4, 2, 1, 5, 2, 3, 4, 1,$\\$ 
5, 5, 3, 1, 1, 4, 3, 1, 3, 2, 2, 1, 2, 3, 1, 1,$\\$ 
4, 5, 5, 1, 1, 3, 2, 1, 1, 2, 5, 3, 3, 2, 4, 3,$\\$ 
3, 5, 5, 1, 1, 2, 3, 1, 1, 1, 3, 3, 2, 3, 5, 4,$\\$ 
5, 5, 2, 5, 4, 1, 1, 1, 1, 2, 5, 5, 3, 2, 2, 3,$\\$ 
5, 3, 5, 2, 5, 5, 5, 3, 1, 4, 4, 5, 4, 1, 3, 4,$\\$ 2, 2, 4, 3, 3, 1, 2, 5, 5, 2, 5)$}&\makecell{ 
$(0, 1, 0, 0, 1, 1, 2, 0, 0, 1, 3, 2, 1, 1, 0,$\\$ 
1, 2, 1, 0, 0, 0, 3, 2, 0, 0, 0, 0, 2, 0, 2, 1,$\\$ 
3, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0, 4, 0, 0, 3, 0,$\\$ 
3, 3, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1, 0, 0,$\\$ 
2, 4, 3, 0, 0, 0, 1, 0, 0, 0, 4, 2, 0, 0, 0, 0,$\\$ 
0, 0, 4, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1,$\\$ 
0, 4, 0, 2, 2, 0, 0, 0, 0, 1, 0, 3, 0, 0, 1, 1,$\\$ 
0, 0, 3, 0, 3, 0, 3, 1, 0, 2, 1, 1, 1, 0, 0, 2,$\\$ 0, 0, 3, 1, 0, 0, 1, 1, 3, 1, 2)$}\\\hline
18&\makecell{
$(5, 3, 5, 3, 3, 3, 3, 3, 5, 3, 5, 5, 1, 1, 3,$\\$ 
1, 2, 2, 2, 4, 3, 5, 4, 4, 1, 1, 5, 4, 2, 3, 3,$\\$ 
4, 1, 1, 1, 2, 1, 1, 3, 3, 3, 3, 1, 5, 4, 5, 5,$\\$ 
1, 4, 5, 5, 3, 1, 2, 3, 3, 2, 5, 4, 4, 4, 3, 4,$\\$ 
2, 2, 1, 1, 3, 5, 2, 1, 3, 2, 5, 1, 4, 3, 4, 2,$\\$ 
4, 2, 1, 5, 5, 1, 2, 4, 1, 1, 3, 1, 4, 2, 3, 4,$\\$ 
1, 3, 3, 3, 1, 2, 1, 1, 3, 1, 5, 1, 1, 3, 5, 2,$\\$ 
4, 4, 1, 1, 5, 1, 5, 1, 4, 4, 5, 3, 5, 1, 4, 1,$\\$ 3, 2, 5, 2, 2, 5, 3, 1, 2, 2, 2)$}&\makecell{ 
$(3, 2, 0, 2, 2, 1, 0, 1, 1, 0, 1, 3, 0, 0, 0,$\\$ 
0, 1, 1, 0, 3, 1, 4, 0, 3, 0, 0, 4, 1, 1, 0, 1,$\\$ 
3, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 4, 1, 3, 2,$\\$ 
0, 3, 2, 0, 2, 0, 1, 0, 0, 0, 2, 3, 0, 1, 2, 2,$\\$ 
0, 0, 0, 0, 2, 0, 0, 0, 2, 1, 2, 0, 0, 2, 2, 0,$\\$ 
1, 0, 0, 0, 2, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1,$\\$ 
0, 2, 0, 0, 0, 1, 0, 0, 0, 0, 4, 0, 0, 1, 3, 0,$\\$ 
3, 3, 0, 0, 4, 0, 1, 0, 2, 2, 3, 2, 2, 0, 3, 0,$\\$ 2, 1, 0, 1, 1, 3, 2, 0, 0, 0, 0)$}\\\hline
19&\makecell{
$(5, 5, 3, 5, 3, 4, 1, 2, 1, 3, 1, 2, 4, 3, 5,$\\$ 
3, 5, 4, 5, 1, 4, 1, 2, 1, 1, 5, 5, 1, 4, 1, 4,$\\$ 
4, 3, 1, 4, 1, 5, 3, 3, 3, 4, 4, 1, 4, 3, 5, 2,$\\$ 
3, 2, 5, 2, 1, 4, 4, 1, 4, 3, 5, 2, 5, 4, 3, 1,$\\$ 
2, 1, 2, 4, 3, 1, 1, 2, 5, 4, 3, 5, 5, 1, 4, 5,$\\$ 
3, 1, 5, 3, 4, 2, 2, 3, 5, 2, 4, 2, 5, 5, 3, 5,$\\$ 
2, 3, 1, 2, 5, 2, 3, 1, 1, 5, 4, 2, 3, 4, 3, 2,$\\$ 
2, 2, 2, 3, 5, 1, 2, 5, 1, 2, 3, 1, 2, 1, 1, 2,$\\$ 2, 1, 3, 4, 5, 3, 2, 3, 1, 2, 3)$}&\makecell{ 
$(4, 3, 0, 3, 1, 3, 0, 0, 0, 2, 0, 1, 0, 2, 1,$\\$ 
1, 3, 1, 4, 0, 0, 0, 0, 0, 0, 2, 4, 0, 3, 0, 1,$\\$ 
1, 2, 0, 1, 0, 1, 0, 0, 1, 1, 3, 0, 1, 2, 2, 0,$\\$ 
1, 1, 2, 0, 0, 2, 0, 0, 3, 0, 1, 1, 4, 0, 0, 0,$\\$ 
0, 0, 1, 1, 0, 0, 0, 0, 4, 2, 1, 1, 2, 0, 1, 0,$\\$ 
1, 0, 2, 0, 3, 1, 0, 0, 0, 1, 2, 0, 4, 4, 2, 4,$\\$ 
1, 1, 0, 1, 0, 1, 0, 0, 0, 0, 2, 0, 0, 1, 2, 1,$\\$ 
1, 1, 0, 0, 3, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 1,$\\$ 0, 0, 1, 1, 2, 1, 1, 1, 0, 0, 1)$}\\\hline
\end{tabular}}
\caption{Local Clocks update modes for $n=138$.}
\label{table:lc5_n138}
\end{table}

\begin{table}\centering
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&$P$&$\Delta$\\\hline
20&\makecell{
$(4, 4, 1, 4, 4, 2, 2, 1, 1, 2, 4, 5, 2, 4, 4,$\\$ 
5, 5, 1, 3, 3, 1, 3, 4, 3, 3, 3, 5, 3, 2, 1, 3,$\\$ 
5, 3, 1, 3, 2, 4, 1, 5, 4, 3, 4, 2, 4, 1, 5, 5,$\\$ 
2, 5, 3, 5, 1, 4, 4, 2, 3, 4, 5, 3, 3, 3, 3, 2,$\\$ 
1, 2, 2, 1, 2, 1, 1, 5, 2, 4, 4, 4, 1, 4, 3, 1,$\\$ 
3, 2, 4, 5, 1, 1, 2, 4, 3, 2, 2, 5, 1, 5, 1, 3,$\\$ 
1, 2, 1, 5, 2, 5, 5, 2, 3, 5, 5, 4, 5, 1, 2, 4,$\\$ 
5, 4, 5, 5, 5, 2, 1, 5, 3, 1, 4, 5, 3, 2, 3, 4,$\\$ 
4, 2, 5, 5, 5, 2, 5, 1, 2, 5, 3)$}&\makecell{
$(2, 0, 0, 3, 1, 0, 0, 0, 0, 1, 0, 4, 0, 0, 1,$\\$ 
4, 3, 0, 0, 2, 0, 2, 0, 2, 1, 2, 1, 1, 1, 0, 1,$\\$ 
2, 1, 0, 2, 1, 0, 0, 3, 2, 1, 0, 0, 3, 0, 0, 4,$\\$ 
0, 2, 0, 1, 0, 3, 1, 1, 0, 3, 0, 0, 0, 1, 0, 0,$\\$ 
0, 1, 0, 0, 0, 0, 0, 3, 1, 0, 2, 0, 0, 2, 1, 0,$\\$ 
0, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 3, 0, 4, 0, 1,$\\$ 
0, 0, 0, 0, 0, 4, 1, 0, 0, 1, 3, 0, 3, 0, 1, 3,$\\$ 
2, 3, 0, 4, 4, 0, 0, 3, 1, 0, 2, 1, 1, 1, 2, 1, 1,$\\$ 1, 2, 4, 1, 0, 4, 0, 0, 4, 1)$}\\\hline
21&\makecell{
$(1, 2, 4, 5, 1, 2, 4, 2, 2, 2, 2, 4, 4, 4, 5,$\\$ 
5, 4, 1, 5, 1, 5, 2, 5, 4, 3, 2, 1, 1, 5, 2, 3,$\\$ 
3, 5, 2, 2, 1, 3, 4, 3, 3, 4, 2, 5, 3, 3, 5, 1,$\\$ 
4, 5, 5, 5, 1, 3, 5, 4, 5, 1, 1, 3, 3, 1, 4, 1,$\\$ 
3, 5, 3, 3, 1, 3, 4, 1, 2, 5, 1, 3, 2, 4, 5, 4,$\\$ 
5, 4, 2, 5, 1, 4, 3, 2, 4, 3, 1, 4, 1, 5, 3, 3,$\\$ 
3, 2, 1, 1, 3, 2, 5, 5, 3, 5, 5, 2, 1, 3, 1, 4,$\\$ 
5, 2, 5, 1, 4, 5, 4, 3, 3, 4, 2, 4, 4, 1, 1, 3,$\\$ 
2, 4, 3, 3, 2, 5, 5, 3, 1, 5, 3)$}&\makecell{ 
$(0, 1, 3, 4, 0, 0, 1, 0, 1, 1, 0, 0, 1, 3, 3,$\\$ 
2, 0, 0, 2, 0, 3, 1, 3, 0, 1, 0, 0, 0, 2, 0, 0,$\\$ 
1, 4, 1, 1, 0, 0, 0, 2, 1, 2, 1, 1, 2, 2, 4, 0,$\\$ 
1, 0, 3, 3, 0, 0, 0, 3, 4, 0, 0, 1, 1, 0, 3, 0,$\\$ 
0, 2, 0, 1, 0, 0, 2, 0, 0, 4, 0, 2, 0, 3, 2, 1,$\\$ 
3, 3, 0, 4, 0, 3, 2, 1, 1, 0, 0, 3, 0, 2, 1, 0,$\\$ 
2, 1, 0, 0, 1, 0, 2, 2, 1, 0, 0, 1, 0, 2, 0, 0,$\\$ 
2, 0, 2, 0, 3, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 1,$\\$ 1, 2, 0, 0, 0, 3, 4, 2, 0, 2, 1)$}\\\hline
22&\makecell{
$(3, 5, 3, 2, 1, 4, 5, 4, 4, 3, 1, 4, 2, 5, 5,$\\$ 
5, 4, 4, 5, 5, 2, 1, 2, 4, 5, 3, 3, 3, 2, 5, 5,$\\$ 
3, 3, 3, 5, 4, 3, 2, 1, 3, 3, 5, 2, 2, 5, 5, 5,$\\$ 
3, 2, 1, 3, 1, 3, 3, 3, 2, 3, 5, 2, 4, 1, 4, 4,$\\$ 
3, 5, 1, 3, 5, 3, 3, 3, 4, 5, 1, 1, 1, 1, 5, 4,$\\$ 
4, 4, 3, 1, 3, 5, 4, 3, 3, 4, 3, 3, 3, 3, 5, 3,$\\$ 
5, 5, 5, 1, 2, 2, 1, 2, 4, 5, 5, 2, 1, 1, 2, 5,$\\$ 
1, 4, 1, 1, 5, 1, 1, 2, 5, 1, 5, 5, 4, 3, 4, 2,$\\$ 5, 4, 2, 1, 4, 2, 2, 3, 2, 4, 2)$}&\makecell{ 
$(2, 3, 0, 1, 0, 1, 1, 3, 3, 2, 0, 1, 1, 1, 1,$\\$ 
2, 1, 1, 0, 2, 1, 0, 1, 1, 1, 1, 1, 0, 0, 4, 4,$\\$ 
0, 2, 0, 3, 2, 2, 1, 0, 0, 2, 2, 0, 0, 2, 3, 1,$\\$ 
1, 1, 0, 2, 0, 0, 2, 0, 0, 2, 2, 1, 2, 0, 1, 2,$\\$ 
1, 0, 0, 1, 3, 0, 2, 1, 3, 2, 0, 0, 0, 0, 3, 1,$\\$ 
0, 0, 1, 0, 1, 0, 3, 0, 0, 1, 0, 1, 1, 1, 2, 1,$\\$ 
0, 2, 2, 0, 0, 0, 0, 0, 0, 4, 4, 1, 0, 0, 1, 0,$\\$ 
0, 0, 0, 0, 4, 0, 0, 1, 4, 0, 1, 4, 3, 2, 0, 1,$\\$ 3, 1, 1, 0, 1, 1, 0, 2, 1, 0, 1)$}\\\hline
23&\makecell{
$(3, 3, 4, 2, 1, 5, 1, 3, 5, 3, 3, 5, 5, 2, 5,$\\$ 
5, 1, 3, 4, 1, 2, 4, 3, 2, 3, 2, 1, 1, 3, 4, 5,$\\$ 
3, 2, 5, 2, 4, 2, 1, 4, 3, 4, 5, 4, 4, 4, 5, 5,$\\$ 
3, 5, 1, 4, 4, 1, 4, 4, 1, 1, 4, 3, 4, 3, 1, 5,$\\$ 
5, 1, 2, 4, 2, 1, 1, 2, 1, 2, 1, 4, 2, 1, 5, 2,$\\$ 
2, 4, 2, 1, 2, 1, 4, 1, 3, 5, 2, 3, 3, 1, 3, 3,$\\$ 
1, 4, 5, 4, 4, 2, 4, 1, 1, 2, 4, 5, 4, 5, 5, 4,$\\$ 
1, 1, 2, 3, 4, 1, 4, 5, 2, 1, 1, 2, 4, 1, 1, 1,$\\$ 4, 3, 3, 4, 1, 3, 5, 4, 2, 4, 2)$}&\makecell{ 
$(1, 1, 3, 0, 0, 2, 0, 0, 4, 1, 1, 0, 2, 1, 2,$\\$ 
0, 0, 0, 0, 0, 1, 2, 1, 0, 2, 0, 0, 0, 0, 3, 2,$\\$ 
1, 0, 3, 0, 2, 1, 0, 3, 2, 3, 1, 1, 3, 1, 2, 3,$\\$ 
2, 2, 0, 1, 0, 0, 0, 3, 0, 0, 0, 2, 3, 0, 0, 3,$\\$ 
4, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 3, 0, 0, 0, 1,$\\$ 
1, 2, 0, 0, 0, 0, 1, 0, 0, 2, 1, 1, 0, 0, 2, 2,$\\$ 
0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 4, 3, 0, 3, 3,$\\$ 
0, 0, 1, 0, 0, 0, 0, 4, 0, 0, 0, 1, 0, 0, 0, 0,$\\$ 1, 2, 2, 1, 0, 1, 1, 1, 0, 2, 0)$}\\\hline
\end{tabular}}
\caption{Local Clocks update modes for $n=138$.}
\label{table:lc6_n138}
\end{table}

\begin{table}\centering
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&$P$&$\Delta$\\\hline
24&\makecell{
$(3, 1, 5, 5, 2, 2, 5, 1, 3, 2, 2, 5, 3, 5, 4,$\\$ 
5, 4, 5, 4, 1, 2, 1, 1, 4, 3, 2, 4, 1, 5, 1, 2,$\\$ 
2, 2, 1, 1, 5, 2, 2, 2, 2, 5, 2, 4, 1, 1, 4, 3,$\\$ 
3, 1, 4, 1, 4, 3, 1, 2, 1, 2, 3, 1, 4, 3, 4, 5,$\\$ 
3, 1, 4, 4, 3, 4, 5, 4, 3, 3, 4, 3, 1, 1, 2, 4,$\\$ 
2, 2, 5, 4, 5, 4, 3, 5, 4, 2, 4, 3, 4, 1, 4, 1,$\\$ 
1, 4, 4, 1, 4, 3, 2, 3, 2, 5, 2, 4, 3, 1, 2, 4,$\\$ 
4, 1, 4, 4, 3, 3, 2, 2, 4, 5, 1, 1, 5, 1, 4, 3,$\\$ 3, 2, 3, 2, 5, 5, 5, 2, 5, 3, 2)$}&\makecell{ 
$(1, 0, 3, 0, 0, 0, 4, 0, 0, 0, 0, 3, 2, 4, 3,$\\$ 
4, 1, 0, 2, 0, 1, 0, 0, 0, 0, 0, 2, 0, 4, 0, 0,$\\$ 
1, 1, 0, 0, 4, 1, 1, 0, 1, 3, 0, 2, 0, 0, 1, 2,$\\$ 
1, 0, 3, 0, 1, 2, 0, 0, 0, 1, 2, 0, 0, 1, 1, 0,$\\$ 
0, 0, 1, 2, 2, 1, 4, 0, 2, 0, 1, 2, 0, 0, 0, 3,$\\$ 
1, 1, 0, 2, 1, 1, 0, 3, 1, 0, 2, 0, 1, 0, 3, 0,$\\$ 
0, 0, 1, 0, 3, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2,$\\$ 
1, 0, 1, 2, 1, 2, 0, 1, 1, 2, 0, 0, 1, 0, 1, 1,$\\$ 0, 0, 2, 1, 3, 1, 4, 1, 4, 1, 1)$}\\\hline
25&\makecell{
$(3, 3, 4, 3, 5, 2, 4, 2, 2, 5, 1, 3, 1, 2, 5,$\\$ 
5, 3, 1, 5, 2, 4, 4, 1, 1, 2, 5, 2, 2, 4, 2, 1,$\\$ 
5, 3, 1, 4, 2, 3, 2, 2, 1, 3, 2, 3, 3, 3, 4, 5,$\\$ 
1, 3, 2, 1, 3, 2, 1, 2, 3, 1, 2, 3, 4, 3, 3, 1,$\\$ 
2, 4, 5, 1, 1, 3, 5, 1, 1, 5, 4, 2, 2, 1, 2, 3,$\\$ 
3, 3, 5, 2, 4, 2, 5, 2, 4, 3, 1, 4, 2, 5, 5, 4,$\\$ 
3, 2, 5, 4, 2, 1, 5, 4, 5, 5, 4, 4, 2, 2, 1, 3,$\\$ 
5, 1, 1, 2, 3, 1, 5, 5, 1, 3, 4, 5, 4, 3, 5, 5,$\\$ 3, 2, 2, 2, 4, 4, 5, 1, 4, 2, 5)$}&\makecell{ 
$(0, 2, 3, 0, 2, 1, 3, 1, 1, 4, 0, 1, 0, 0, 1,$\\$ 
2, 2, 0, 0, 0, 1, 2, 0, 0, 0, 0, 0, 0, 3, 1, 0,$\\$ 
1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 2, 0, 0, 2, 1,$\\$ 
0, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 2, 1, 1, 0,$\\$ 
0, 3, 4, 0, 0, 0, 2, 0, 0, 3, 2, 0, 1, 0, 0, 2,$\\$ 
0, 2, 1, 0, 0, 1, 3, 1, 3, 2, 0, 0, 1, 1, 2, 3,$\\$ 
2, 1, 2, 0, 0, 0, 3, 2, 3, 2, 2, 3, 1, 1, 0, 2,$\\$ 
2, 0, 0, 0, 0, 0, 4, 2, 0, 2, 1, 2, 3, 2, 3, 3,$\\$ 1, 1, 0, 1, 2, 1, 4, 0, 1, 1, 2)$}\\\hline
26&\makecell{
$(3, 3, 2, 5, 1, 5, 3, 2, 1, 5, 4, 4, 4, 1, 4,$\\$ 
4, 1, 5, 5, 1, 4, 2, 2, 5, 1, 5, 5, 4, 3, 5, 5,$\\$ 
1, 1, 2, 1, 5, 5, 5, 4, 5, 2, 1, 1, 2, 3, 2, 2,$\\$ 
2, 3, 2, 3, 4, 4, 5, 2, 5, 4, 1, 5, 2, 3, 3, 2,$\\$ 
3, 4, 5, 4, 4, 2, 4, 3, 4, 4, 1, 5, 3, 1, 3, 1,$\\$ 
3, 4, 5, 3, 5, 5, 2, 1, 2, 3, 1, 1, 5, 4, 5, 4,$\\$ 
3, 5, 5, 3, 1, 3, 5, 4, 2, 5, 4, 5, 5, 2, 4, 4,$\\$ 
3, 2, 5, 4, 2, 5, 4, 4, 1, 3, 5, 5, 5, 5, 3, 3,$\\$ 
1, 4, 2, 1, 2, 1, 1, 1, 4, 2, 1)$}&\makecell{ 
$(1, 1, 0, 4, 0, 2, 2, 1, 0, 4, 3, 1, 0, 0, 1,$\\$ 
1, 0, 1, 3, 0, 2, 0, 0, 4, 0, 4, 4, 2, 2, 2, 4,$\\$ 
0, 0, 1, 0, 1, 3, 0, 1, 1, 0, 0, 0, 1, 1, 0, 1,$\\$ 
0, 0, 0, 2, 2, 2, 2, 1, 2, 3, 0, 3, 1, 1, 0, 1,$\\$ 
1, 2, 3, 2, 0, 1, 1, 0, 3, 0, 0, 4, 0, 0, 2, 0,$\\$ 
1, 2, 0, 2, 3, 2, 1, 0, 1, 1, 0, 0, 0, 2, 1, 2,$\\$ 
1, 2, 0, 0, 0, 0, 3, 2, 0, 0, 1, 3, 2, 0, 2, 3,$\\$ 
0, 1, 2, 1, 0, 1, 0, 0, 0, 0, 0, 2, 3, 1, 0, 2,$\\$ 0, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0)$}\\\hline
27&\makecell{
$(5, 1, 4, 4, 1, 5, 3, 5, 1, 2, 5, 1, 2, 4, 4,$\\$ 
1, 3, 3, 2, 5, 2, 3, 2, 2, 2, 3, 2, 3, 5, 2, 5,$\\$ 
1, 4, 5, 3, 3, 5, 2, 3, 1, 3, 2, 4, 1, 2, 1, 5,$\\$ 
3, 4, 4, 5, 5, 5, 1, 1, 5, 5, 4, 4, 1, 5, 3, 1,$\\$ 
2, 2, 2, 1, 2, 5, 2, 1, 4, 2, 1, 1, 5, 4, 2, 2,$\\$ 
3, 2, 4, 5, 1, 5, 4, 5, 1, 5, 3, 5, 2, 2, 4, 3,$\\$ 
4, 5, 1, 5, 4, 4, 2, 2, 1, 1, 1, 1, 3, 5, 4, 5,$\\$ 
3, 1, 4, 5, 5, 4, 4, 4, 1, 2, 2, 1, 5, 1, 4, 5,$\\$ 4, 4, 1, 5, 4, 1, 3, 1, 2, 4, 5)$}&\makecell{ 
$(3, 0, 0, 0, 0, 4, 0, 0, 0, 0, 3, 0, 1, 3, 3,$\\$ 
0, 1, 0, 1, 1, 0, 0, 0, 1, 0, 2, 1, 1, 2, 1, 3,$\\$ 
0, 3, 4, 1, 0, 2, 1, 1, 0, 2, 1, 3, 0, 0, 0, 3,$\\$ 
1, 0, 1, 3, 2, 1, 0, 0, 2, 0, 0, 1, 0, 1, 2, 0,$\\$ 
0, 1, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 2, 0, 1, 1,$\\$ 
2, 1, 3, 3, 0, 4, 0, 3, 0, 2, 1, 2, 1, 0, 0, 2,$\\$ 
3, 2, 0, 4, 0, 2, 0, 0, 0, 0, 0, 0, 0, 4, 2, 3,$\\$ 
0, 0, 2, 2, 1, 1, 1, 3, 0, 0, 0, 0, 0, 0, 1, 0,$\\$ 
0, 0, 0, 4, 0, 0, 1, 0, 0, 2, 3)$}\\\hline
\end{tabular}}
\caption{Local Clocks update modes for $n=138$.}
\label{table:lc7_n138}
\end{table}

\begin{table}\centering
\resizebox{\textwidth}{!}{\centering
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&$P$&$\Delta$\\\hline
28&\makecell{
$(3, 5, 1, 3, 2, 1, 2, 1, 5, 3, 1, 3, 3, 5, 2,$\\$ 
1, 3, 4, 5, 4, 2, 1, 3, 2, 4, 4, 1, 1, 2, 3, 5,$\\$ 
3, 5, 1, 3, 5, 3, 4, 2, 4, 1, 3, 3, 3, 1, 5, 4,$\\$ 
5, 1, 1, 1, 3, 1, 3, 2, 4, 4, 4, 5, 3, 1, 5, 3,$\\$ 
4, 5, 2, 1, 5, 4, 4, 4, 2, 4, 1, 4, 1, 4, 1, 3,$\\$ 
3, 4, 5, 3, 1, 4, 4, 1, 5, 5, 4, 2, 5, 2, 1, 2,$\\$ 
4, 2, 2, 3, 1, 2, 5, 3, 3, 2, 5, 2, 2, 1, 4, 5,$\\$ 
1, 2, 4, 4, 3, 3, 4, 3, 2, 5, 1, 1, 3, 2, 1, 2,$\\$ 3, 1, 4, 5, 4, 4, 3, 5, 1, 5, 5)$}&\makecell{ 
$(1, 1, 0, 0, 0, 0, 0, 0, 2, 2, 0, 1, 2, 2, 1,$\\$ 
0, 0, 0, 1, 1, 1, 0, 1, 1, 3, 1, 0, 0, 1, 1, 4,$\\$ 
0, 2, 0, 2, 3, 1, 3, 0, 3, 0, 0, 1, 2, 0, 3, 2,$\\$ 
2, 0, 0, 0, 0, 0, 2, 1, 1, 2, 2, 3, 2, 0, 0, 1,$\\$ 
0, 3, 0, 0, 2, 0, 2, 3, 0, 0, 0, 3, 0, 2, 0, 0,$\\$ 
1, 0, 2, 1, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1,$\\$ 
0, 0, 0, 2, 0, 1, 1, 2, 2, 1, 0, 0, 0, 0, 1, 0,$\\$ 
0, 1, 0, 1, 0, 1, 3, 1, 1, 0, 0, 0, 0, 1, 0, 1,$\\$ 0, 0, 0, 2, 0, 0, 1, 4, 0, 3, 3)$}\\\hline
29&\makecell{
$(2, 1, 3, 2, 2, 2, 4, 3, 3, 4, 5, 3, 1, 3, 1,$\\$ 
3, 3, 4, 4, 1, 4, 1, 5, 1, 2, 3, 1, 5, 4, 5, 3,$\\$ 
3, 3, 4, 3, 5, 3, 4, 4, 5, 1, 3, 2, 5, 1, 3, 4,$\\$ 
1, 3, 2, 2, 1, 5, 5, 3, 3, 4, 3, 4, 1, 1, 4, 4,$\\$ 
3, 3, 5, 4, 2, 2, 2, 2, 1, 5, 1, 4, 5, 1, 1, 1,$\\$ 
1, 2, 5, 2, 5, 3, 1, 5, 2, 2, 1, 5, 1, 2, 2, 5,$\\$ 
5, 5, 3, 5, 2, 4, 3, 4, 2, 2, 5, 2, 5, 4, 1, 5,$\\$ 
1, 1, 1, 3, 3, 4, 4, 2, 1, 3, 3, 4, 5, 4, 2, 4,$\\$ 4, 3, 5, 3, 1, 5, 4, 2, 4, 5, 5)$}&\makecell{ 
$(0, 0, 2, 0, 0, 1, 3, 2, 2, 3, 2, 2, 0, 2, 0,$\\$ 
1, 1, 3, 3, 0, 3, 0, 1, 0, 0, 0, 0, 3, 3, 3, 2,$\\$ 
0, 1, 1, 2, 1, 1, 0, 2, 1, 0, 0, 1, 3, 0, 0, 3,$\\$ 
0, 0, 0, 0, 0, 4, 3, 0, 1, 0, 0, 2, 0, 0, 3, 0,$\\$ 
1, 0, 4, 0, 1, 1, 0, 0, 0, 2, 0, 1, 0, 0, 0, 0,$\\$ 
0, 0, 0, 0, 4, 0, 0, 3, 0, 0, 0, 1, 0, 0, 0, 1,$\\$ 
0, 1, 2, 1, 0, 1, 1, 2, 1, 0, 1, 0, 4, 3, 0, 2,$\\$ 
0, 0, 0, 1, 0, 1, 3, 0, 0, 0, 2, 1, 3, 0, 0, 3,$\\$ 2, 1, 0, 0, 0, 1, 1, 1, 1, 1, 4)$}\\\hline
30&\makecell{
$(4, 2, 2, 4, 3, 2, 3, 4, 5, 5, 1, 5, 5, 5, 4,$\\$ 
4, 5, 3, 1, 3, 4, 1, 3, 4, 1, 2, 4, 1, 3, 1, 3,$\\$ 
4, 1, 2, 1, 3, 2, 2, 5, 5, 3, 1, 2, 1, 2, 5, 4,$\\$ 
2, 2, 5, 1, 4, 2, 1, 4, 2, 2, 4, 4, 5, 2, 2, 1,$\\$ 
1, 1, 3, 4, 2, 3, 2, 2, 1, 1, 2, 1, 4, 3, 1, 2,$\\$ 
3, 5, 5, 3, 1, 2, 4, 3, 4, 3, 3, 1, 4, 3, 5, 3,$\\$ 
2, 5, 4, 1, 5, 3, 1, 1, 5, 2, 2, 4, 2, 3, 2, 1,$\\$ 
5, 4, 3, 3, 1, 1, 4, 3, 1, 5, 2, 3, 3, 5, 3, 5,$\\$ 4, 3, 3, 4, 3, 1, 2, 4, 3, 3, 2)$}&\makecell{ 
$(0, 0, 0, 0, 1, 0, 1, 1, 0, 4, 0, 2, 2, 1, 2,$\\$ 
0, 3, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1,$\\$ 
3, 0, 1, 0, 0, 0, 0, 2, 0, 1, 0, 1, 0, 1, 3, 0,$\\$ 
0, 1, 4, 0, 3, 1, 0, 2, 1, 1, 0, 0, 3, 0, 1, 0,$\\$ 
0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1,$\\$ 
0, 2, 2, 2, 0, 1, 0, 2, 1, 2, 2, 0, 2, 0, 4, 1,$\\$ 
1, 4, 1, 0, 2, 2, 0, 0, 2, 0, 1, 1, 0, 0, 0, 0,$\\$ 
0, 1, 0, 2, 0, 0, 3, 2, 0, 0, 1, 2, 2, 3, 0, 3,$\\$ 1, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1)$}\\\hline
31&\makecell{
$(5, 2, 4, 3, 5, 2, 1, 5, 3, 5, 5, 3, 2, 2, 1,$\\$ 
2, 1, 1, 2, 5, 1, 3, 3, 3, 2, 2, 2, 3, 4, 5, 5,$\\$ 
3, 1, 4, 4, 1, 5, 2, 4, 2, 2, 2, 4, 3, 1, 4, 3,$\\$ 
4, 1, 2, 1, 1, 3, 2, 2, 3, 2, 1, 2, 5, 4, 5, 5,$\\$ 
4, 1, 1, 3, 2, 4, 1, 1, 3, 3, 2, 5, 3, 5, 2, 1,$\\$ 
4, 1, 2, 4, 4, 3, 2, 5, 4, 4, 5, 1, 5, 4, 2, 4,$\\$ 
1, 5, 4, 1, 3, 5, 3, 2, 4, 2, 5, 4, 2, 3, 1, 4,$\\$ 
4, 5, 4, 5, 2, 4, 5, 2, 1, 3, 2, 2, 4, 4, 1, 4,$\\$ 1, 3, 3, 5, 2, 2, 1, 2, 2, 5, 1)$}&\makecell{
$(1, 0, 2, 1, 0, 0, 0, 4, 0, 4, 0, 2, 0, 0, 0,$\\$ 
1, 0, 0, 0, 1, 0, 2, 2, 0, 0, 1, 1, 2, 0, 2, 4,$\\$ 
0, 0, 2, 1, 0, 2, 0, 1, 1, 1, 0, 1, 0, 0, 2, 1,$\\$ 
1, 0, 1, 0, 0, 2, 1, 1, 2, 0, 0, 0, 0, 0, 1, 1,$\\$ 
1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0,$\\$ 
3, 0, 0, 3, 0, 1, 0, 2, 3, 3, 0, 0, 4, 2, 1, 0,$\\$ 
0, 4, 3, 0, 0, 4, 1, 1, 1, 1, 2, 3, 1, 1, 0, 3,$\\$ 
2, 0, 2, 1, 0, 1, 3, 1, 0, 1, 1, 0, 2, 3, 0, 0,$\\$ 0, 0, 1, 4, 1, 0, 0, 0, 0, 3, 0)$}\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
0&$(10,6,8,7,13,15,4,5,11,0,1,3,2,14,12,9)$\\\hline
1&$(12,6,13,8,3,0,1,9,14,4,5,11,2,15,7,10)$\\\hline
2&$(5,14,8,6,7,1,11,0,10,9,3,13,2,15,12,4)$\\\hline
3&$(6,9,1,0,2,8,7,13,5,11,3,12,4,15,10,14)$\\\hline
4&$(15,7,10,1,6,3,14,13,0,5,8,12,9,4,2,11)$\\\hline
5&$(9,8,6,15,12,5,2,7,4,14,13,10,11,3,1,0)$\\\hline
6&$(13,10,8,5,9,2,1,14,11,15,3,7,6,12,0,4)$\\\hline
7&$(14,15,10,9,13,2,3,4,7,8,11,0,5,6,1,12)$\\\hline
8&$(5,13,6,2,9,0,10,15,3,7,1,14,4,11,8,12)$\\\hline
9&$(8,6,4,1,5,13,2,11,14,15,12,0,10,7,3,9)$\\\hline
10&$(12,1,11,9,6,7,5,13,0,3,14,4,2,10,15,8)$\\\hline
11&$(13,14,9,8,10,7,12,11,15,6,4,1,2,5,0,3)$\\\hline
12&$(11,2,7,12,3,9,6,13,15,10,1,4,5,8,14,0)$\\\hline
13&$(10,14,9,6,0,11,13,4,1,5,12,15,3,2,7,8)$\\\hline
14&$(12,1,8,5,0,7,6,11,2,15,14,10,9,4,3,13)$\\\hline
15&$(0,4,3,9,6,8,15,12,2,14,13,5,10,1,11,7)$\\\hline
16&$(6,13,14,5,12,1,15,7,0,11,2,10,4,3,8,9)$\\\hline
17&$(13,2,10,1,14,11,0,6,3,9,5,15,7,8,4,12)$\\\hline
18&$(2,4,8,3,7,11,0,5,15,10,1,6,14,9,12,13)$\\\hline
19&$(6,5,7,9,12,14,8,0,10,4,1,2,3,15,11,13)$\\\hline
20&$(14,1,8,2,13,6,10,3,15,11,12,5,9,0,4,7)$\\\hline
21&$(12,2,6,7,1,8,3,5,9,13,11,0,10,14,4,15)$\\\hline
22&$(9,8,7,15,13,1,2,10,14,6,5,12,3,0,11,4)$\\\hline
23&$(15,14,4,7,2,10,9,11,6,8,5,0,13,3,1,12)$\\\hline
24&$(15,3,6,4,10,7,14,5,2,0,11,8,9,1,12,13)$\\\hline
25&$(0,12,1,13,11,4,15,6,10,3,14,8,5,7,2,9)$\\\hline
26&$(5,12,8,11,4,10,15,6,1,3,13,9,7,2,0,14)$\\\hline
27&$(0,8,5,15,12,1,9,3,7,6,10,2,13,14,11,4)$\\\hline
28&$(10,3,1,6,9,5,2,15,11,12,8,0,14,7,13,4)$\\\hline
29&$(2,4,14,3,15,0,8,5,6,10,9,12,1,11,13,7)$\\\hline
30&$(6,9,10,7,12,3,14,0,4,2,11,5,13,8,1,15)$\\\hline
31&$(15,13,1,5,10,4,3,7,12,0,6,2,14,9,11,8)$\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
0&$\{(6),(13, 9, 0),(5, 1, 4, 10, 3),(2, 7, 8, 11, 12, 14, 15)\}$\\\hline
1&$\{(1),(8, 0, 15),(4, 3, 12, 9, 7),(2, 5, 6, 10, 11, 13, 14)\}$\\\hline
2&$\{(14),(11, 7, 10),(13, 6, 9, 2, 1),(0, 3, 4, 5, 8, 12, 15)\}$\\\hline
3&$\{(8),(4, 10, 1),(0, 12, 3, 15, 5),(2, 6, 7, 9, 11, 13, 14)\}$\\\hline
4&$\{(9),(0, 15, 11),(14, 5, 2, 12, 1),(3, 4, 6, 7, 8, 10, 13)\}$\\\hline
5&$\{(3),(1, 11, 6),(0, 14, 13, 15, 7),(2, 4, 5, 8, 9, 10, 12)\}$\\\hline
6&$\{(10),(1, 9, 7),(14, 15, 3, 13, 6),(0, 2, 4, 5, 8, 11, 12)\}$\\\hline
7&$\{(3),(15, 4, 14),(5, 13, 2, 8, 6),(0, 1, 7, 9, 10, 11, 12)\}$\\\hline
8&$\{(11),(8, 7, 13),(14, 0, 15, 12, 1),(2, 3, 4, 5, 6, 9, 10)\}$\\\hline
9&$\{(1),(14, 9, 10),(11, 12, 4, 5, 8),(0, 2, 3, 6, 7, 13, 15)\}$\\\hline
10&$\{(8),(10, 12, 9),(5, 2, 3, 13, 1),(0, 4, 6, 7, 11, 14, 15)\}$\\\hline
11&$\{(5),(15, 10, 0),(4, 14, 3, 6, 8),(1, 2, 7, 9, 11, 12, 13)\}$\\\hline
12&$\{(9),(13, 1, 8),(3, 10, 14, 6, 2),(0, 4, 5, 7, 11, 12, 15)\}$\\\hline
13&$\{(4),(5, 11, 9),(0, 2, 7, 8, 10),(1, 3, 6, 12, 13, 14, 15)\}$\\\hline
14&$\{(13),(9, 12, 4),(11, 6, 2, 1, 10),(0, 3, 5, 7, 8, 14, 15)\}$\\\hline
15&$\{(6),(5, 0, 7),(11, 10, 2, 12, 8),(1, 3, 4, 9, 13, 14, 15)\}$\\\hline
16&$\{(7),(5, 11, 6),(10, 2, 14, 15, 12),(0, 1, 3, 4, 8, 9, 13)\}$\\\hline
17&$\{(9),(7, 6, 14),(10, 11, 0, 8, 12),(1, 2, 3, 4, 5, 13, 15)\}$\\\hline
18&$\{(11),(10, 0, 7),(12, 6, 15, 8, 14),(1, 2, 3, 4, 5, 9, 13)\}$\\\hline
19&$\{(15),(0, 8, 7),(10, 13, 4, 11, 1),(2, 3, 5, 6, 9, 12, 14)\}$\\\hline
20&$\{(13),(8, 9, 6),(0, 3, 5, 4, 14),(1, 2, 7, 10, 11, 12, 15)\}$\\\hline
21&$\{(1),(14, 9, 13),(6, 5, 7, 11, 2),(0, 3, 4, 8, 10, 12, 15)\}$\\\hline
22&$\{(15),(0, 5, 6),(11, 1, 2, 10, 9),(3, 4, 7, 8, 12, 13, 14)\}$\\\hline
23&$\{(5),(0, 2, 1),(9, 11, 10, 15, 7),(3, 4, 6, 8, 12, 13, 14)\}$\\\hline
24&$\{(8),(11, 1, 4),(12, 15, 14, 10, 2),(0, 3, 5, 6, 7, 9, 13)\}$\\\hline
25&$\{(3),(8, 9, 4),(2, 15, 0, 11, 5),(1, 6, 7, 10, 12, 13, 14)\}$\\\hline
26&$\{(1),(15, 9, 12),(8, 11, 5, 3, 6),(0, 2, 4, 7, 10, 13, 14)\}$\\\hline
27&$\{(7),(9, 10, 5),(15, 13, 3, 8, 11),(0, 1, 2, 4, 6, 12, 14)\}$\\\hline
28&$\{(9),(3, 6, 1),(7, 12, 0, 4, 10),(2, 5, 8, 11, 13, 14, 15)\}$\\\hline
29&$\{(8),(15, 5, 7),(6, 0, 13, 10, 11),(1, 2, 3, 4, 9, 12, 14)\}$\\\hline
30&$\{(11),(13, 5, 2),(0, 12, 6, 3, 10),(1, 4, 7, 8, 9, 14, 15)\}$\\\hline
31&$\{(12),(14, 2, 6),(11, 9, 3, 1, 15),(0, 4, 5, 7, 8, 10, 13)\}$\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
0&$(\{10, 2, 8, 11, 15, 6\},\{9, 14, 1, 0, 4, 12, 3\},\{13, 7, 5\})$\\\hline
1&$(\{9, 15, 12, 1, 14, 0, 13, 8\},\{3, 6, 11, 2, 4\},\{7, 10, 5\})$\\\hline
2&$(\{1, 13, 5, 4, 11, 9, 8, 6, 7\},\{3, 15\},\{10, 2, 12, 14, 0\})$\\\hline
3&$(\{4, 14, 15, 12, 3\},\{6, 7, 2, 5, 0, 9, 10, 11, 8\},\{1, 13\})$\\\hline
4&$(\{10, 8, 5\},\{11, 12, 0, 14, 6\},\{3, 13, 4, 9, 2, 15, 7, 1\})$\\\hline
5&$(\{4, 2, 8\},\{13, 0, 3, 12, 14, 5, 10\},\{6, 7, 11, 9, 1, 15\})$\\\hline
6&$(\{8, 9, 13, 2, 5, 15\},\{1, 11, 0, 3, 14\},\{6, 10, 7, 4, 12\})$\\\hline
7&$(\{11, 2, 10, 7, 0\},\{6, 8, 15, 13\},\{4, 1, 12, 3, 5, 9, 14\})$\\\hline
8&$(\{2, 0, 8, 6, 9, 5, 4, 12, 10\},\{11, 15, 1, 14\},\{13, 3, 7\})$\\\hline
9&$(\{11, 15, 2, 6, 9, 4\},\{3, 12, 1, 8, 7, 13, 14\},\{10, 0, 5\})$\\\hline
10&$(\{14, 2, 10, 4, 3, 15\},\{6, 5, 1, 0, 13, 7\},\{11, 9, 8, 12\})$\\\hline
11&$(\{14, 2, 3, 15, 1, 4, 10, 12\},\{9, 0, 5, 7\},\{13, 11, 8, 6\})$\\\hline
12&$(\{0, 15, 11, 10, 6, 3, 4, 12\},\{7, 5, 9, 1, 14\},\{2, 8, 13\})$\\\hline
13&$(\{2, 10, 15, 1, 13\},\{11, 6, 9, 0, 14, 5\},\{3, 4, 8, 12, 7\})$\\\hline
14&$(\{4, 14, 6\},\{0, 9, 5, 10\},\{15, 11, 2, 7, 1, 13, 12, 3, 8\})$\\\hline
15&$(\{4, 14, 0\},\{6, 13, 11, 2, 10, 5, 15, 8\},\{7, 9, 3, 1, 12\})$\\\hline
16&$(\{6, 0, 12, 3, 8, 1, 4\},\{15, 7, 2, 13, 10\},\{14, 11, 5, 9\})$\\\hline
17&$(\{2, 1, 9, 13, 3\},\{14, 4, 12, 11, 15, 10, 8, 6\},\{5, 0, 7\})$\\\hline
18&$(\{12, 10, 15, 3, 6\},\{13, 8, 2, 0, 7, 1\},\{9, 11, 5, 14, 4\})$\\\hline
19&$(\{5, 2, 10, 1, 13\},\{8, 15, 7, 14, 9, 11\},\{0, 6, 3, 4, 12\})$\\\hline
20&$(\{11, 2, 13, 7, 0, 12\},\{6, 8, 4, 15, 5, 9, 3\},\{14, 1, 10\})$\\\hline
21&$(\{15, 10, 11, 14, 1, 9, 12\},\{3, 13, 0, 6\},\{4, 8, 2, 7, 5\})$\\\hline
22&$(\{15, 11, 0, 10\},\{14, 12, 2, 6, 8\},\{1, 7, 5, 9, 4, 13, 3\})$\\\hline
23&$(\{10, 3, 13, 2, 15, 9, 8\},\{12, 11, 0, 5\},\{7, 4, 6, 14, 1\})$\\\hline
24&$(\{14, 10, 8, 13, 7, 1, 3\},\{0, 5, 11, 15, 12, 9\},\{6, 2, 4\})$\\\hline
25&$(\{1, 5, 8, 11\},\{14, 6, 9, 0, 15, 10, 3\},\{7, 4, 2, 12, 13\})$\\\hline
26&$(\{6, 5, 2, 10, 7, 8\},\{14, 4, 11, 0, 12\},\{3, 9, 1, 13, 15\})$\\\hline
27&$(\{7, 0, 6, 1, 12\},\{15, 10, 3, 13\},\{8, 11, 2, 5, 4, 14, 9\})$\\\hline
28&$(\{13, 10, 3, 8, 7, 5\},\{12, 6, 2, 4, 1\},\{15, 0, 11, 14, 9\})$\\\hline
29&$(\{15, 11, 7, 1, 8, 5\},\{12, 13, 4, 14, 6, 3, 2\},\{10, 0, 9\})$\\\hline
30&$(\{9, 4\},\{1, 11, 14, 2, 3, 12, 0, 8\},\{15, 6, 10, 13, 7, 5\})$\\\hline
31&$(\{15, 0, 7, 10, 3\},\{5, 8, 1, 14, 13, 9, 4\},\{12, 11, 2, 6\})$\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
0&$(\{5, 10, 12, 4, 14, 11\},\{6, 8, 3, 2\},\{15, 9, 13, 7\},\{0, 1\})$\\\hline
1&$(\{6, 4\},\{2, 9, 14, 10, 3\},\{0, 8, 15, 5, 12\},\{7, 11, 13, 1\})$\\\hline
2&$(\{6, 0\},\{12, 11\},\{8, 14, 10, 9\},\{4, 3, 15, 2, 1, 13, 5, 7\})$\\\hline
3&$(\{5, 11\},\{10, 7, 1, 8, 15, 13\},\{12, 0, 6\},\{2, 3, 14, 9, 4\})$\\\hline
4&$(\{5, 0, 10, 11, 6, 9\},\{2, 7, 15\},\{13, 3, 4, 1, 8, 12\},\{14\})$\\\hline
5&$(\{9, 1, 12, 0, 6\},\{2, 3, 4, 10\},\{5, 15\},\{14, 13, 7, 8, 11\})$\\\hline
6&$(\{11, 6\},\{15, 13, 14, 0, 4\},\{7, 2, 9\},\{5, 10, 1, 3, 8, 12\})$\\\hline
7&$(\{0, 8, 4\},\{9, 5, 2, 10, 3\},\{1, 13, 7, 6\},\{12, 15, 14, 11\})$\\\hline
8&$(\{10\},\{7, 9, 11, 14, 12\},\{15, 4, 13, 2, 6\},\{8, 5, 0, 1, 3\})$\\\hline
9&$(\{15, 10\},\{0, 2, 9, 1, 3\},\{11, 8, 5\},\{13, 14, 7, 4, 12, 6\})$\\\hline
10&$(\{3, 12, 15, 0, 11, 9, 5\},\{14, 6, 7\},\{1, 13, 4\},\{2, 10, 8\})$\\\hline
11&$(\{12, 14, 0, 11\},\{13, 2, 8\},\{7, 9, 3\},\{6, 15, 4, 10, 1, 5\})$\\\hline
12&$(\{15, 6, 2, 13, 4, 3, 7, 14\},\{12, 0, 11, 9\},\{10, 8\},\{5, 1\})$\\\hline
13&$(\{14, 4, 3, 2, 7\},\{13\},\{1, 6, 10, 9\},\{11, 8, 15, 5, 0, 12\})$\\\hline
14&$(\{0, 10\},\{4, 9, 2\},\{5, 3, 8, 14, 13, 15\},\{6, 11, 7, 1, 12\})$\\\hline
15&$(\{0, 14, 7\},\{6, 5, 8, 9\},\{2, 3, 13\},\{15, 4, 11, 10, 12, 1\})$\\\hline
16&$(\{3, 1, 11, 14, 10\},\{6, 13, 5\},\{12, 4, 0\},\{2, 7, 8, 9, 15\})$\\\hline
17&$(\{6, 13, 2, 0\},\{10, 5, 9\},\{12, 1, 15, 4\},\{11, 7, 3, 14, 8\})$\\\hline
18&$(\{14, 3, 0\},\{11, 4\},\{10, 15, 2, 6\},\{12, 7, 5, 1, 13, 8, 9\})$\\\hline
19&$(\{10, 6, 3\},\{12, 9, 15, 11, 14, 4, 0\},\{13, 7\},\{1, 8, 2, 5\})$\\\hline
20&$(\{6, 13, 8, 10, 9, 5, 12\},\{1, 7, 15, 3, 11\},\{0, 14\},\{4, 2\})$\\\hline
21&$(\{6, 4, 5, 9, 13\},\{7, 8, 3\},\{1, 10, 0, 14\},\{2, 15, 12, 11\})$\\\hline
22&$(\{11, 13, 3, 1, 5\},\{14, 4, 6\},\{12\},\{15, 10, 2, 9, 7, 8, 0\})$\\\hline
23&$(\{13, 2, 8\},\{0, 6, 15\},\{5, 4, 11, 14, 1, 12\},\{3, 10, 9, 7\})$\\\hline
24&$(\{10, 12, 9, 15, 7\},\{1\},\{14, 6, 11, 2, 8, 4\},\{13, 5, 0, 3\})$\\\hline
25&$(\{11, 13, 3\},\{7, 1\},\{9, 4, 2, 10, 0, 15, 8\},\{5, 14, 12, 6\})$\\\hline
26&$(\{13, 3\},\{14, 12, 15, 5, 2, 0\},\{4, 1, 7, 8\},\{6, 11, 9, 10\})$\\\hline
27&$(\{6, 11, 14\},\{7, 4, 1, 2, 9, 3\},\{0, 15, 12, 8\},\{13, 5, 10\})$\\\hline
28&$(\{8, 13, 12, 14, 11, 1\},\{0, 2, 3, 10\},\{15, 9, 7\},\{6, 4, 5\})$\\\hline
29&$(\{6, 11\},\{8, 7, 0\},\{14, 10, 3, 9, 15, 13, 4\},\{12, 5, 2, 1\})$\\\hline
30&$(\{7, 9\},\{15, 0, 11, 8, 5\},\{13, 2, 3, 14\},\{10, 6, 4, 12, 1\})$\\\hline
31&$(\{13, 1, 14, 9\},\{4, 10, 15, 6, 12, 8\},\{7, 0, 3\},\{5, 2, 11\})$\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\# &Definition\\\hline
0&$(\{6, 5, 13, 4, 11, 15\},\{12, 2, 14, 9\},\{1, 10, 3\},\{0\},\{7, 8\})$\\\hline
1&$(\{5\},\{0, 14, 13, 6\},\{2, 12, 1\},\{9, 10, 11\},\{15, 3, 4, 8, 7\})$\\\hline
2&$(\{0, 14, 8\},\{10, 2, 6, 9\},\{3, 12\},\{5, 13, 1, 7, 4\},\{11, 15\})$\\\hline
3&$(\{11, 8, 5\},\{2, 1\},\{14, 6\},\{10, 13, 0\},\{7, 9, 15, 4, 12, 3\})$\\\hline
4&$(\{2, 14, 12\},\{1, 13, 15\},\{7, 5\},\{11, 3\},\{0, 10, 6, 8, 4, 9\})$\\\hline
5&$(\{15, 6\},\{4, 1, 0, 10, 9\},\{2, 3, 8\},\{11, 14, 13, 5\},\{12, 7\})$\\\hline
6&$(\{7, 13\},\{15, 1, 12\},\{10, 0, 4, 11, 2, 9\},\{6, 8\},\{14, 5, 3\})$\\\hline
7&$(\{14, 4\},\{11, 12\},\{1, 3, 8\},\{6, 7, 9, 13, 10, 5\},\{2, 15, 0\})$\\\hline
8&$(\{15\},\{4, 14\},\{13, 7, 1, 6\},\{5, 3, 0, 9, 10, 11\},\{2, 8, 12\})$\\\hline
9&$(\{2, 7, 10, 3, 13\},\{6, 9\},\{8, 5, 15\},\{1, 14, 11, 0, 12\},\{4\})$\\\hline
10&$(\{11,7\},\{14, 0, 1, 15\},\{5\},\{13, 4, 10, 12, 3\},\{6, 8, 9, 2\})$\\\hline
11&$(\{14,2, 6, 0\},\{4, 3, 5\},\{7, 15\},\{1\},\{9, 11, 12, 8, 13, 10\})$\\\hline
12&$(\{3\},\{9,2, 7\},\{15, 13, 5\},\{10, 12, 0, 8\},\{4, 11, 14, 1, 6\})$\\\hline
13&$(\{0\},\{8,1, 6\},\{4, 10, 2, 14, 12\},\{3, 11, 15, 7\},\{5, 13, 9\})$\\\hline
14&$(\{10, 6\},\{9,1, 4, 0, 3\},\{5, 15, 12, 13\},\{11, 7, 8\},\{14, 2\})$\\\hline
15&$(\{2, 4\},\{15,7, 0, 14\},\{12, 9, 6, 5\},\{8, 11, 3\},\{13, 10, 1\})$\\\hline
16&$(\{11, 7\},\{6,4, 15\},\{5, 0, 12, 9, 3, 8\},\{10\},\{13, 1, 2, 14\})$\\\hline
17&$(\{1, 5, 6,3\},\{13, 15, 11, 10\},\{0, 7\},\{8, 2, 14, 4\},\{9, 12\})$\\\hline
18&$(\{0,6\},\{1\},\{8, 3, 12, 4, 2, 7\},\{11, 15, 13, 14, 5\},\{9, 10\})$\\\hline
19&$(\{7,13, 2\},\{14, 12, 6\},\{11, 0, 4, 3, 8\},\{9, 15\},\{5, 10, 1\})$\\\hline
20&$(\{10\},\{15,1, 4\},\{12, 5, 3, 9, 8\},\{7, 0, 6\},\{13, 14, 2, 11\})$\\\hline
21&$(\{1, 3, 11,12\},\{0\},\{2, 14, 9, 8, 6\},\{15, 10, 4\},\{7, 5, 13\})$\\\hline
22&$(\{1, 0,13\},\{15, 9, 4\},\{10, 2, 11, 12, 14, 8\},\{3, 6, 5\},\{7\})$\\\hline
23&$(\{6\},\{2,14, 15, 0, 8, 1\},\{10, 7, 5\},\{12, 4\},\{11, 13, 3, 9\})$\\\hline
24&$(\{14,3\},\{9, 6\},\{8, 4, 11, 15\},\{12, 10, 7, 2, 0, 1\},\{5, 13\})$\\\hline
25&$(\{13,7, 14\},\{0\},\{2, 9, 1, 11, 4\},\{12, 6, 5, 8, 10, 15\},\{3\})$\\\hline
26&$(\{3,1, 6, 13\},\{10\},\{2, 15, 14\},\{12\},\{5, 11, 8, 7, 9, 0, 4\})$\\\hline
27&$(\{4,6, 7, 8\},\{3, 15, 10\},\{12, 0\},\{13, 5, 9, 1\},\{11, 14, 2\})$\\\hline
28&$(\{12,14, 9\},\{6, 8, 7\},\{5\},\{1, 3, 2, 11\},\{10, 0, 4, 13, 15\})$\\\hline
29&$(\{10,0, 7, 5\},\{6, 2\},\{8, 13, 3, 14, 9, 12\},\{11, 1, 4\},\{15\})$\\\hline
30&$(\{2,14\},\{15, 11, 9, 4\},\{5, 7\},\{10, 0, 3, 8, 6, 1\},\{13, 12\})$\\\hline
31&$(\{7\},\{6,10, 12, 4, 5, 1\},\{8, 15, 9, 13, 11, 3\},\{2, 14\},\{0\})$\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&P&$\Delta$\\\hline
0&$(2,2,1,2,1,2,1,2,2,2,1,2,1,2,2,2)$&$(0,1,0,1,0,0,0,0,0,0,0,0,0,0,1,1)$\\\hline
1&$(2,1,1,2,2,1,2,2,1,2,1,1,2,2,2,1)$&$(1,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0)$\\\hline
2&$(1,1,1,2,1,2,2,2,1,2,2,2,1,1,1,1)$&$(0,0,0,0,0,0,1,1,0,1,1,0,0,0,0,0)$\\\hline
3&$(2,2,2,2,2,1,2,1,2,2,2,2,2,2,1,2)$&$(1,1,0,1,0,0,1,0,0,1,0,0,1,1,0,1)$\\\hline
4&$(2,1,1,2,1,2,1,1,2,2,2,2,2,1,2,1)$&$(0,0,0,1,0,0,0,0,0,1,0,1,1,0,0,0)$\\\hline
5&$(2,2,2,2,1,1,2,1,2,2,1,2,2,2,2,2)$&$(1,1,1,1,0,0,0,0,0,1,0,0,1,0,0,1)$\\\hline
6&$(2,1,2,1,2,2,2,1,2,2,2,1,1,1,1,1)$&$(0,0,1,0,1,1,1,0,1,1,1,0,0,0,0,0)$\\\hline
7&$(1,1,2,2,1,1,2,2,1,1,1,1,2,2,1,1)$&$(0,0,0,1,0,0,0,1,0,0,0,0,1,0,0,0)$\\\hline
8&$(1,1,1,1,2,2,1,2,2,2,1,1,2,1,2,1)$&$(0,0,0,0,0,1,0,0,1,1,0,0,1,0,0,0)$\\\hline
9&$(2,2,2,2,2,1,1,2,1,1,1,2,1,1,1,1)$&$(0,1,1,0,1,0,0,0,0,0,0,1,0,0,0,0)$\\\hline
10&$(1,2,1,2,1,2,1,1,1,2,1,2,1,2,2,1)$&$(0,1,0,1,0,0,0,0,0,1,0,0,0,1,0,0)$\\\hline
11&$(1,2,1,1,1,1,1,2,2,2,1,1,2,2,1,2)$&$(0,0,0,0,0,0,0,1,1,1,0,0,1,0,0,1)$\\\hline
12&$(2,2,2,2,1,2,2,2,2,2,2,1,1,1,2,2)$&$(1,0,1,0,0,0,0,0,1,1,1,0,0,0,1,1)$\\\hline
13&$(2,1,2,1,2,1,2,2,1,1,1,1,1,1,1,2)$&$(1,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0)$\\\hline
14&$(2,2,1,1,2,2,2,2,2,1,1,2,2,1,2,2)$&$(0,0,0,0,1,1,1,1,0,0,0,0,0,0,1,1)$\\\hline
15&$(2,1,1,1,1,1,2,2,2,1,1,1,2,1,2,2)$&$(1,0,0,0,0,0,1,1,0,0,0,0,1,0,1,1)$\\\hline
16&$(1,2,2,2,2,1,1,1,2,2,1,2,1,2,2,1)$&$(0,0,1,0,0,0,0,0,0,0,0,0,0,1,1,0)$\\\hline
17&$(2,2,2,1,2,2,2,2,2,1,2,2,2,1,2,2)$&$(1,1,0,0,0,0,1,1,1,0,1,0,0,0,0,0)$\\\hline
18&$(2,1,1,1,1,2,1,1,2,1,1,2,2,1,2,2)$&$(1,0,0,0,0,1,0,0,1,0,0,1,1,0,0,0)$\\\hline
19&$(1,2,1,2,1,2,1,1,2,2,1,2,1,2,2,1)$&$(0,1,0,0,0,0,0,0,0,1,0,1,0,0,0,0)$\\\hline
20&$(2,2,1,2,2,2,2,1,1,1,2,1,1,1,1,1)$&$(0,1,0,0,1,0,1,0,0,0,1,0,0,0,0,0)$\\\hline
21&$(2,1,2,2,1,2,1,1,1,2,2,2,1,2,2,1)$&$(1,0,0,1,0,1,0,0,0,1,0,1,0,1,0,0)$\\\hline
22&$(1,1,2,2,1,2,1,1,2,2,1,1,2,2,2,1)$&$(0,0,0,1,0,0,0,0,1,1,0,0,0,0,0,0)$\\\hline
23&$(1,2,2,1,1,1,2,2,2,2,2,2,1,2,1,2)$&$(0,0,0,0,0,0,1,1,0,0,1,0,0,1,0,1)$\\\hline
24&$(2,2,2,2,2,1,2,1,1,2,2,1,2,1,1,1)$&$(1,0,0,0,1,0,1,0,0,0,1,0,1,0,0,0)$\\\hline
25&$(1,2,1,1,1,1,1,1,2,1,1,1,1,1,2,2)$&$(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$\\\hline
26&$(2,1,1,2,2,2,1,2,2,1,1,2,2,2,2,2)$&$(0,0,0,0,1,1,0,0,0,0,0,1,0,0,1,0)$\\\hline
27&$(1,1,1,1,2,1,1,2,2,2,2,2,1,1,1,2)$&$(0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1)$\\\hline
28&$(1,1,1,1,1,2,2,2,1,1,2,1,1,2,1,2)$&$(0,0,0,0,0,0,1,1,0,0,0,0,0,1,0,1)$\\\hline
29&$(1,2,1,2,1,1,2,1,1,1,1,1,1,2,1,2)$&$(0,1,0,1,0,0,1,0,0,0,0,0,0,0,0,1)$\\\hline
30&$(2,2,2,1,1,2,2,1,1,2,2,2,1,2,2,2)$&$(1,1,1,0,0,1,0,0,0,1,0,0,0,1,1,1)$\\\hline
31&$(2,1,1,1,1,1,2,2,1,1,1,2,2,1,1,2)$&$(0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1)$\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&P&$\Delta$\\\hline
0&$(4,4,2,4,2,4,1,4,4,2,4,1,3,1,1,2)$&$(1,3,0,1,0,3,0,0,1,0,2,0,2,0,0,1)$\\\hline
1&$(4,3,2,1,4,3,1,4,4,4,4,4,3,3,3,3)$&$(0,0,1,0,0,0,0,0,3,2,2,2,0,2,1,0)$\\\hline
2&$(3,4,3,1,3,1,3,4,2,3,1,4,2,3,4,2)$&$(1,3,0,0,0,0,0,1,0,0,0,3,0,0,3,0)$\\\hline
3&$(4,4,2,2,2,2,1,4,3,4,3,2,1,2,2,2)$&$(3,0,1,0,0,1,0,0,1,2,1,0,0,0,0,0)$\\\hline
4&$(2,4,3,2,3,2,1,3,4,1,3,1,4,1,3,4)$&$(1,0,0,1,0,0,0,0,3,0,1,0,1,0,2,1)$\\\hline
5&$(1,3,4,2,3,3,3,3,4,1,1,4,2,3,1,4)$&$(0,1,0,0,1,1,0,0,3,0,0,3,0,2,0,2)$\\\hline
6&$(1,4,2,4,1,1,2,2,4,3,4,2,2,1,1,1)$&$(0,2,0,1,0,0,0,1,2,1,3,1,1,0,0,0)$\\\hline
7&$(3,2,4,3,4,4,2,3,2,3,2,1,2,3,2,1)$&$(0,0,2,1,2,1,1,1,1,2,0,0,0,2,0,0)$\\\hline
8&$(4,2,4,1,3,1,2,3,2,1,2,1,4,2,2,1)$&$(0,0,3,0,2,0,0,0,1,0,1,0,1,1,0,0)$\\\hline
9&$(3,2,1,3,4,3,2,2,2,4,2,4,3,2,3,2)$&$(2,0,0,1,1,2,0,0,0,2,1,2,1,1,1,1)$\\\hline
10&$(4,2,1,4,3,1,4,2,4,3,4,4,3,3,1,3)$&$(3,0,0,1,1,0,2,1,2,0,3,0,1,2,0,0)$\\\hline
11&$(3,1,3,1,4,2,3,4,4,4,4,2,3,3,1,1)$&$(1,0,1,0,0,0,1,0,3,3,1,1,1,2,0,0)$\\\hline
12&$(4,4,2,2,2,2,4,2,2,3,2,2,2,4,4,2)$&$(3,1,0,1,0,0,1,0,1,1,1,0,1,3,0,0)$\\\hline
13&$(4,1,1,1,4,3,1,4,3,1,2,4,2,2,3,4)$&$(1,0,0,0,2,0,0,3,1,0,1,0,0,1,1,3)$\\\hline
14&$(4,3,4,3,3,1,4,3,2,4,2,3,3,1,4,1)$&$(3,0,0,2,0,0,0,1,0,2,1,0,1,0,1,0)$\\\hline
15&$(1,4,4,2,1,4,4,1,2,4,4,3,2,1,3,1)$&$(0,3,1,1,0,3,3,0,0,3,0,2,1,0,0,0)$\\\hline
16&$(4,2,3,2,4,4,2,1,4,1,1,1,3,4,4,2)$&$(3,0,2,0,0,1,0,0,1,0,0,0,2,2,1,1)$\\\hline
17&$(2,2,4,2,2,2,2,4,1,4,3,2,3,1,1,4)$&$(1,0,0,0,0,1,0,1,0,2,0,1,1,0,0,1)$\\\hline
18&$(1,4,1,4,3,1,3,3,1,4,1,2,3,4,4,2)$&$(0,0,0,3,2,0,2,1,0,1,0,1,1,0,0,1)$\\\hline
19&$(1,3,4,4,2,3,4,4,4,4,3,1,4,2,3,2)$&$(0,2,1,1,1,2,2,1,0,0,0,0,3,0,0,1)$\\\hline
20&$(2,2,2,3,4,2,3,4,2,3,2,2,4,1,1,3)$&$(0,0,0,1,2,1,2,3,0,2,1,0,3,0,0,1)$\\\hline
21&$(4,1,3,3,4,2,2,3,4,1,3,4,2,3,3,4)$&$(0,0,1,0,3,1,1,2,0,0,1,3,0,1,2,2)$\\\hline
22&$(2,2,2,1,3,1,4,2,4,4,1,1,4,1,4,2)$&$(1,0,1,0,1,0,3,1,3,2,0,0,0,0,2,1)$\\\hline
23&$(3,4,3,1,2,1,3,3,1,1,1,4,4,4,3,3)$&$(1,3,2,0,0,0,2,2,0,0,0,2,2,3,0,1)$\\\hline
24&$(3,3,4,2,2,2,4,2,4,1,4,4,2,2,2,1)$&$(0,2,2,0,0,0,0,1,3,0,2,1,1,0,1,0)$\\\hline
25&$(3,4,3,1,2,3,3,3,2,4,4,1,2,3,4,4)$&$(0,1,1,0,0,0,1,1,1,3,0,0,0,0,3,1)$\\\hline
26&$(4,3,4,2,3,4,3,3,3,2,2,3,2,1,1,1)$&$(3,1,2,1,0,2,0,2,2,1,1,1,1,0,0,0)$\\\hline
27&$(4,3,1,1,1,1,2,3,2,4,1,3,2,1,3,2)$&$(3,2,0,0,0,0,1,0,1,3,0,1,1,0,0,0)$\\\hline
28&$(3,3,3,3,1,4,3,2,2,2,4,2,3,1,3,4)$&$(0,2,2,1,0,3,0,1,0,1,3,0,0,0,1,0)$\\\hline
29&$(3,4,2,3,4,3,2,4,3,1,3,2,4,4,3,4)$&$(1,2,0,1,1,1,0,0,1,0,1,1,1,1,1,2)$\\\hline
30&$(4,2,1,1,1,3,1,4,4,4,1,1,1,4,1,2)$&$(0,0,0,0,0,2,0,3,2,3,0,0,0,2,0,0)$\\\hline
31&$(1,3,4,1,3,2,4,2,4,4,3,4,3,2,4,1)$&$(0,0,0,0,0,1,0,0,3,1,0,2,1,1,1,0)$\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
\multirow{2}{*}{\#} &\multicolumn{2}{c|}{Definition}\\\cline{2-3}
&P&$\Delta$\\\hline
0&$(5,3,5,3,4,4,5,3,2,4,1,5,3,3,1,2)$&$(1,2,3,0,0,0,0,1,1,2,0,1,0,2,0,0)$\\\hline
1&$(2,1,3,3,4,2,5,2,5,4,4,1,4,2,4,3)$&$(0,0,1,1,1,1,3,1,0,3,2,0,0,1,0,1)$\\\hline
2&$(2,5,3,2,3,5,1,1,1,4,4,5,4,1,2,2)$&$(1,1,0,1,0,1,0,0,0,1,3,0,2,0,0,1)$\\\hline
3&$(3,5,4,3,5,4,1,3,2,1,5,2,3,5,1,3)$&$(1,1,0,2,1,1,0,1,0,0,1,0,1,4,0,0)$\\\hline
4&$(1,5,2,4,3,5,2,3,1,4,3,2,5,2,5,5)$&$(0,2,1,0,0,1,0,2,0,3,2,0,1,0,3,4)$\\\hline
5&$(3,4,3,4,4,5,1,5,4,5,3,4,5,2,3,1)$&$(0,2,0,1,2,4,0,0,2,2,1,3,1,0,1,0)$\\\hline
6&$(1,4,2,2,2,4,1,4,5,3,5,2,2,4,2,5)$&$(0,2,0,1,0,1,0,0,1,0,0,0,0,1,0,2)$\\\hline
7&$(3,4,1,5,3,1,3,2,3,2,4,2,5,4,4,3)$&$(1,2,0,0,0,0,2,0,0,1,0,0,3,3,0,2)$\\\hline
8&$(2,1,1,1,1,4,4,1,1,5,4,5,4,2,2,3)$&$(0,0,0,0,0,3,0,0,0,0,0,2,2,1,0,2)$\\\hline
9&$(2,4,4,5,5,2,2,3,4,2,1,3,2,1,2,4)$&$(1,1,2,2,4,0,1,1,0,1,0,0,0,0,0,1)$\\\hline
10&$(4,1,2,1,1,2,5,2,2,1,1,5,3,5,3,5)$&$(1,0,0,0,0,1,0,0,1,0,0,3,1,2,0,0)$\\\hline
11&$(2,4,1,2,2,3,4,5,3,1,3,3,2,3,4,3)$&$(1,2,0,0,1,1,3,3,0,0,2,2,0,0,0,2)$\\\hline
12&$(5,5,4,1,4,4,2,2,4,3,4,2,5,4,2,3)$&$(4,4,1,0,2,0,1,1,0,2,2,1,0,3,0,0)$\\\hline
13&$(3,5,5,3,1,3,5,1,2,5,4,5,2,1,3,1)$&$(1,4,2,0,0,2,4,0,0,0,0,0,0,0,0,0)$\\\hline
14&$(5,5,2,2,1,3,2,3,3,2,1,3,5,5,3,1)$&$(3,4,0,1,0,0,0,2,0,1,0,1,4,2,1,0)$\\\hline
15&$(1,1,3,1,1,2,5,3,4,1,1,5,3,3,4,1)$&$(0,0,2,0,0,0,0,1,2,0,0,1,2,2,3,0)$\\\hline
16&$(4,5,3,3,1,1,3,4,1,1,2,3,5,4,2,4)$&$(2,1,2,2,0,0,1,0,0,0,1,0,1,3,1,3)$\\\hline
17&$(3,5,3,5,4,5,1,5,2,1,5,4,4,1,3,1)$&$(2,2,0,3,3,3,0,1,0,0,1,3,0,0,1,0)$\\\hline
18&$(4,5,4,4,4,4,2,5,5,3,3,3,5,2,1,5)$&$(1,1,3,2,3,2,0,0,0,0,0,0,1,0,0,1)$\\\hline
19&$(4,5,5,3,1,2,2,1,1,1,3,2,5,5,2,2)$&$(2,4,0,1,0,1,1,0,0,0,0,0,3,4,1,1)$\\\hline
20&$(2,3,2,3,4,1,2,4,5,3,4,2,4,5,2,1)$&$(1,0,0,0,3,0,1,2,3,0,2,1,2,2,0,0)$\\\hline
21&$(4,5,5,5,5,3,3,3,4,3,5,1,4,5,2,3)$&$(1,2,1,0,0,1,0,1,0,1,2,0,3,3,1,2)$\\\hline
22&$(4,3,3,5,4,4,3,5,2,2,4,4,1,5,3,1)$&$(0,1,0,2,3,2,0,2,1,0,3,0,0,2,0,0)$\\\hline
23&$(4,2,5,1,1,1,5,3,2,4,2,3,5,3,2,2)$&$(2,0,4,0,0,0,4,1,0,3,0,2,4,1,1,1)$\\\hline
24&$(2,4,1,3,2,5,5,1,5,5,4,4,1,2,4,3)$&$(0,1,0,2,0,1,3,0,4,1,2,3,0,1,0,1)$\\\hline
25&$(2,4,3,2,2,1,3,3,2,5,5,3,5,3,2,5)$&$(1,3,1,0,0,0,0,0,0,0,2,1,4,2,1,1)$\\\hline
26&$(3,4,5,2,1,1,1,5,2,4,3,2,4,2,3,5)$&$(1,3,1,1,0,0,0,0,1,2,1,0,2,0,2,3)$\\\hline
27&$(1,2,1,3,5,1,4,3,5,4,4,5,4,5,1,2)$&$(0,0,0,0,1,0,3,2,4,3,2,1,1,1,0,1)$\\\hline
28&$(5,4,2,5,2,1,5,2,3,3,1,5,1,1,4,3)$&$(2,2,1,0,1,0,0,0,1,2,0,2,0,0,1,0)$\\\hline
29&$(2,5,4,3,5,3,1,3,5,4,3,5,4,3,4,1)$&$(0,0,1,2,0,0,0,1,1,0,2,0,2,0,3,0)$\\\hline
30&$(5,3,3,2,2,5,5,3,5,5,2,5,5,4,2,3)$&$(0,2,2,1,1,0,1,2,2,4,0,1,4,0,1,1)$\\\hline
31&$(1,3,4,2,5,2,3,1,4,2,1,5,5,4,3,4)$&$(0,0,3,1,0,0,1,0,0,0,0,1,2,2,0,2)$\\\hline
\end{tabular}
